An Extensive Experimental Evaluation of Automated Machine Learning Methods for Recommending Classification Algorithms (Extended Version)

This paper presents an experimental comparison among four Automated Machine Learning (AutoML) methods for recommending the best classification algorithm for a given input dataset. Three of these methods are based on Evolutionary Algorithms (EAs), and the other is Auto-WEKA, a well-known AutoML method based on the Combined Algorithm Selection and Hyper-parameter optimisation (CASH) approach. The EA-based methods build classification algorithms from a single machine learning paradigm: either decision-tree induction, rule induction, or Bayesian network classification. Auto-WEKA combines algorithm selection and hyper-parameter optimisation to recommend classification algorithms from multiple paradigms. We performed controlled experiments where these four AutoML methods were given the same runtime limit for different values of this limit. In general, the difference in predictive accuracy of the three best AutoML methods was not statistically significant. However, the EA evolving decision-tree induction algorithms has the advantage of producing algorithms that generate interpretable classification models and that are more scalable to large datasets, by comparison with many algorithms from other learning paradigms that can be recommended by Auto-WEKA. We also observed that Auto-WEKA has shown meta-overfitting, a form of overfitting at the meta-learning level, rather than at the base-learning level.

==> (inline-0) <==
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{Decision Stump} & \multicolumn{1}{c}{J48} & \multicolumn{1}{c}{LMT} & \multicolumn{1}{c}{RandomTrees} & \multicolumn{1}{c}{REPTree} \\
    \midrule
    CE    & 0.499 & 0.585 & 0.576 & 0.496 & 0.541 \\
    DM    & 0.348 & 0.545 & 0.423 & 0.449 & 0.315 \\
    MM    & 0.312 & 0.496 & 0.403 & 0.484 & 0.292 \\
    SC    & 0.280 & 0.542 & 0.362 & 0.412 & 0.297 \\
    DNA3  & 0.562 & 0.720 & 0.604 & 0.482 & 0.562 \\
    DNA11 & 0.260 & 0.478 & 0.420 & 0.491 & 0.288 \\
    PS    & 0.700 & 0.801 & 0.794 & 0.913 & 0.823 \\
    chen-2002 & 0.857 & 0.798 & 0.944 & 0.826 & 0.756 \\
    chowdary-2006 & 0.965 & 0.951 & 0.969 & 0.918 & 0.930 \\
    nutt-2003-v2 & 0.933 & 0.933 & 0.850 & 0.733 & 0.600 \\
    singh-2002 & 0.746 & 0.781 & 0.901 & 0.754 & 0.696 \\
    west-2001 & 0.862 & 0.815 & 0.878 & 0.578 & 0.782 \\
    dbworld-bodies & 0.770 & 0.743 & 0.819 & 0.686 & 0.758 \\
    dbworld-bodies-stemmed & 0.900 & 0.792 & 0.758 & 0.596 & 0.811 \\
    oh0.wc & 0.857 & 0.972 & 0.979 & 0.925 & 0.962 \\
    oh5.wc & 0.857 & 0.976 & 0.985 & 0.921 & 0.975 \\
    oh10.wc & 0.863 & 0.961 & 0.967 & 0.921 & 0.962 \\
    oh15.wc & 0.851 & 0.966 & 0.973 & 0.921 & 0.952 \\
    re0.wc & 0.736 & 0.915 & 0.940 & 0.881 & 0.909 \\
    re1.wc & 0.829 & 0.970 & 0.979 & 0.941 & 0.970 \\
    \midrule
    Average & 0.699 & 0.787 & 0.776 & 0.716 & 0.709 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{Decision Stump} & \multicolumn{1}{c}{J48} & \multicolumn{1}{c}{LMT} & \multicolumn{1}{c}{RandomTrees} & \multicolumn{1}{c}{REPTree} \\
    \midrule
    CE    & 0.623 & 0.648 & 0.659 & 0.567 & 0.642 \\
    DM    & 0.614 & 0.664 & 0.623 & 0.555 & 0.623 \\
    MM    & 0.631 & 0.661 & 0.640 & 0.631 & 0.708 \\
    SC    & 0.827 & 0.822 & 0.835 & 0.774 & 0.807 \\
    DNA3  & 0.863 & 0.841 & 0.848 & 0.733 & 0.863 \\
    DNA11 & 0.720 & 0.777 & 0.740 & 0.706 & 0.726 \\
    PS    & 0.981 & 0.985 & 0.985 & 0.985 & 0.983 \\
    chen-2002 & 0.821 & 0.810 & 0.949 & 0.827 & 0.787 \\
    chowdary-2006 & 0.971 & 0.951 & 0.972 & 0.923 & 0.944 \\
    nutt-2003-v2 & 0.867 & 0.867 & 0.850 & 0.717 & 0.450 \\
    singh-2002 & 0.744 & 0.783 & 0.903 & 0.756 & 0.694 \\
    west-2001 & 0.855 & 0.835 & 0.855 & 0.555 & 0.735 \\
    dbworld-bodies & 0.738 & 0.740 & 0.814 & 0.698 & 0.733 \\
    dbworld-bodies-stemmed & 0.867 & 0.783 & 0.767 & 0.612 & 0.798 \\
    oh0.wc & 0.351 & 0.820 & 0.874 & 0.463 & 0.779 \\
    oh5.wc & 0.261 & 0.807 & 0.883 & 0.356 & 0.805 \\
    oh10.wc & 0.262 & 0.727 & 0.754 & 0.368 & 0.742 \\
    oh15.wc & 0.272 & 0.736 & 0.810 & 0.387 & 0.653 \\
    re0.wc & 0.537 & 0.745 & 0.832 & 0.559 & 0.739 \\
    re1.wc & 0.396 & 0.798 & 0.859 & 0.472 & 0.786 \\
    \midrule
    Average & 0.660 & 0.790 & 0.823 & 0.632 & 0.750 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{Decision Stump} & \multicolumn{1}{c}{J48} & \multicolumn{1}{c}{LMT} & \multicolumn{1}{c}{RandomTrees} & \multicolumn{1}{c}{REPTree} \\
    \midrule
    CE    & 0.557 & 0.616 & 0.616 & 0.530 & 0.589 \\
    DM    & 0.460 & 0.600 & 0.511 & 0.496 & 0.442 \\
    MM    & 0.435 & 0.569 & 0.499 & 0.537 & 0.451 \\
    SC    & 0.464 & 0.663 & 0.535 & 0.556 & 0.466 \\
    DNA3  & 0.694 & 0.773 & 0.707 & 0.584 & 0.694 \\
    DNA11 & 0.426 & 0.601 & 0.553 & 0.586 & 0.450 \\
    PS    & 0.828 & 0.888 & 0.884 & 0.948 & 0.899 \\
    chen-2002 & 0.838 & 0.804 & 0.947 & 0.826 & 0.771 \\
    chowdary-2006 & 0.968 & 0.951 & 0.970 & 0.920 & 0.937 \\
    nutt-2003-v2 & 0.898 & 0.898 & 0.846 & 0.721 & 0.507 \\
    singh-2002 & 0.745 & 0.782 & 0.902 & 0.755 & 0.695 \\
    west-2001 & 0.858 & 0.823 & 0.866 & 0.563 & 0.756 \\
    dbworld-bodies & 0.753 & 0.741 & 0.816 & 0.691 & 0.745 \\
    dbworld-bodies-stemmed & 0.883 & 0.787 & 0.762 & 0.603 & 0.804 \\
    oh0.wc & 0.548 & 0.892 & 0.925 & 0.654 & 0.865 \\
    oh5.wc & 0.473 & 0.887 & 0.933 & 0.568 & 0.886 \\
    oh10.wc & 0.475 & 0.835 & 0.854 & 0.581 & 0.844 \\
    oh15.wc & 0.480 & 0.842 & 0.888 & 0.595 & 0.788 \\
    re0.wc & 0.629 & 0.826 & 0.884 & 0.702 & 0.820 \\
    re1.wc & 0.573 & 0.880 & 0.917 & 0.666 & 0.873 \\
    \midrule
    Average & 0.649 & 0.783 & 0.791 & 0.654 & 0.714 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.693 & 0.664 & 0.656 & 0.691 & 0.676 \\
    DM    & 0.808 & 0.758 & 0.758 & 0.758 & 0.825 \\
    MM    & 0.733 & 0.739 & 0.739 & 0.739 & 0.675 \\
    SC    & 0.767 & 0.724 & 0.701 & 0.701 & 0.701 \\
    DNA3 & 0.846 & 0.846 & 0.846 & 0.846 & 0.846 \\
    DNA11 & 0.854 & 0.833 & 0.833 & 0.833 & 0.833 \\
    PS    & 0.978 & 0.989 & 0.989 & 0.975 & 0.978 \\
    chen-2002 & 0.964 & 0.937 & 0.937 & 0.937 & 0.937 \\
    chowdary-2006 & 0.965 & 0.965 & 0.965 & 0.965 & 0.965 \\
    nutt-2003-v2 & 0.983 & 0.983 & 0.983 & 0.983 & 0.983 \\
    singh-2002 & 0.852 & 0.852 & 0.852 & 0.852 & 0.852 \\
    west-2001 & 0.973 & 0.973 & 0.973 & 0.973 & 0.973 \\
    dbworld-bodies & 0.844 & 0.844 & 0.844 & 0.844 & 0.844 \\
    dbworld-bodies-stemmed & 0.846 & 0.846 & 0.846 & 0.846 & 0.846 \\
    oh0.wc & 0.984 & 0.984 & 0.981 & 0.980 & 0.980 \\
    oh5.wc & 0.991 & 0.991 & 0.990 & 0.991 & 0.990 \\
    oh10.wc & 0.975 & 0.975 & 0.975 & 0.975 & 0.979 \\
    oh15.wc & 0.977 & 0.978 & 0.979 & 0.980 & 0.980 \\
    re0.wc & 0.961 & 0.952 & 0.953 & 0.954 & 0.955 \\
    re1.wc & 0.986 & 0.985 & 0.985 & 0.983 & 0.983 \\
    \midrule
    Average & 0.899 & 0.891 & 0.889 & 0.890 & 0.890 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.676 & 0.676 & 0.682 & 0.708 & 0.708 \\
    DM    & 0.825 & 0.796 & 0.796 & 0.796 & 0.796 \\
    MM    & 0.675 & 0.675 & 0.675 & 0.675 & 0.675 \\
    SC    & 0.701 & 0.701 & 0.722 & 0.722 & 0.722 \\
    DNA3 & 0.846 & 0.846 & 0.846 & 0.846 & 0.846 \\
    DNA11 & 0.833 & 0.807 & 0.807 & 0.807 & 0.807 \\
    PS    & 0.978 & 0.978 & 0.978 & 0.978 & 0.978 \\
    chen-2002 & 0.937 & 0.937 & 0.937 & 0.937 & 0.937 \\
    chowdary-2006 & 0.965 & 0.965 & 0.965 & 0.965 & 0.965 \\
    nutt-2003-v2 & 0.983 & 0.983 & 0.983 & 0.983 & 0.983 \\
    singh-2002 & 0.852 & 0.852 & 0.852 & 0.852 & 0.852 \\
    west-2001 & 0.973 & 0.973 & 0.973 & 0.973 & 0.973 \\
    dbworld-bodies & 0.844 & 0.844 & 0.844 & 0.844 & 0.844 \\
    dbworld-bodies-stemmed & 0.846 & 0.846 & 0.846 & 0.846 & 0.846 \\
    oh0.wc & 0.981 & 0.982 & 0.982 & 0.982 & 0.982 \\
    oh5.wc & 0.990 & 0.990 & 0.990 & 0.990 & 0.990 \\
    oh10.wc & 0.979 & 0.979 & 0.980 & 0.980 & 0.980 \\
    oh15.wc & 0.982 & 0.982 & 0.982 & 0.982 & 0.982 \\
    re0.wc & 0.954 & 0.957 & 0.957 & 0.957 & 0.957 \\
    re1.wc & 0.984 & 0.984 & 0.985 & 0.985 & 0.985 \\
    \midrule
    Average & 0.890 & 0.888 & 0.889 & 0.890 & 0.890 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.759 & 0.749 & 0.736 & 0.759 & 0.751 \\
    DM    & 0.867 & 0.842 & 0.842 & 0.842 & 0.875 \\
    MM    & 0.867 & 0.878 & 0.878 & 0.878 & 0.875 \\
    SC    & 0.943 & 0.927 & 0.915 & 0.915 & 0.915 \\
    DNA3 & 0.935 & 0.935 & 0.935 & 0.935 & 0.935 \\
    DNA11 & 0.933 & 0.919 & 0.919 & 0.919 & 0.919 \\
    PS    & 0.998 & 0.999 & 0.999 & 0.998 & 0.998 \\
    chen-2002 & 0.966 & 0.950 & 0.950 & 0.950 & 0.950 \\
    chowdary-2006 & 0.971 & 0.971 & 0.971 & 0.971 & 0.971 \\
    nutt-2003-v2 & 0.967 & 0.967 & 0.967 & 0.967 & 0.967 \\
    singh-2002 & 0.851 & 0.851 & 0.851 & 0.851 & 0.851 \\
    west-2001 & 0.960 & 0.960 & 0.960 & 0.960 & 0.960 \\
    dbworld-bodies & 0.831 & 0.831 & 0.831 & 0.831 & 0.831 \\
    dbworld-bodies-stemmed & 0.829 & 0.829 & 0.829 & 0.829 & 0.829 \\
    oh0.wc & 0.896 & 0.901 & 0.887 & 0.884 & 0.884 \\
    oh5.wc & 0.930 & 0.925 & 0.922 & 0.922 & 0.917 \\
    oh10.wc & 0.834 & 0.839 & 0.840 & 0.837 & 0.855 \\
    oh15.wc & 0.845 & 0.851 & 0.855 & 0.858 & 0.859 \\
    re0.wc & 0.888 & 0.870 & 0.874 & 0.878 & 0.878 \\
    re1.wc & 0.893 & 0.893 & 0.887 & 0.874 & 0.879 \\
    \midrule
    Average & 0.898 & 0.894 & 0.892 & 0.893 & 0.895 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.751 & 0.751 & 0.764 & 0.779 & 0.779 \\
    DM    & 0.875 & 0.867 & 0.867 & 0.867 & 0.867 \\
    MM    & 0.875 & 0.875 & 0.875 & 0.875 & 0.875 \\
    SC    & 0.915 & 0.911 & 0.919 & 0.919 & 0.915 \\
    DNA3 & 0.935 & 0.935 & 0.935 & 0.935 & 0.935 \\
    DNA11 & 0.919 & 0.911 & 0.911 & 0.911 & 0.911 \\
    PS    & 0.998 & 0.998 & 0.998 & 0.998 & 0.998 \\
    chen-2002 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 \\
    chowdary-2006 & 0.971 & 0.971 & 0.971 & 0.971 & 0.971 \\
    nutt-2003-v2 & 0.967 & 0.967 & 0.967 & 0.967 & 0.967 \\
    singh-2002 & 0.851 & 0.851 & 0.851 & 0.851 & 0.851 \\
    west-2001 & 0.960 & 0.960 & 0.960 & 0.960 & 0.960 \\
    dbworld-bodies & 0.831 & 0.831 & 0.831 & 0.831 & 0.831 \\
    dbworld-bodies-stemmed & 0.829 & 0.829 & 0.829 & 0.829 & 0.829 \\
    oh0.wc & 0.886 & 0.892 & 0.892 & 0.892 & 0.892 \\
    oh5.wc & 0.912 & 0.912 & 0.912 & 0.912 & 0.916 \\
    oh10.wc & 0.855 & 0.855 & 0.858 & 0.858 & 0.858 \\
    oh15.wc & 0.865 & 0.865 & 0.874 & 0.872 & 0.872 \\
    re0.wc & 0.875 & 0.880 & 0.880 & 0.880 & 0.880 \\
    re1.wc & 0.883 & 0.891 & 0.893 & 0.893 & 0.893 \\
    \midrule
    Average & 0.895 & 0.895 & 0.897 & 0.897 & 0.897 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.725 & 0.705 & 0.694 & 0.724 & 0.712 \\
    DM    & 0.834 & 0.794 & 0.794 & 0.794 & 0.846 \\
    MM    & 0.789 & 0.797 & 0.797 & 0.797 & 0.756 \\
    SC    & 0.846 & 0.806 & 0.788 & 0.788 & 0.788 \\
    DNA3  & 0.887 & 0.887 & 0.887 & 0.887 & 0.887 \\
    DNA11 & 0.890 & 0.873 & 0.873 & 0.873 & 0.873 \\
    PS    & 0.988 & 0.994 & 0.994 & 0.986 & 0.988 \\
    chen-2002 & 0.965 & 0.943 & 0.943 & 0.943 & 0.943 \\
    chowdary-2006 & 0.968 & 0.968 & 0.968 & 0.968 & 0.968 \\
    nutt-2003-v2 & 0.975 & 0.975 & 0.975 & 0.975 & 0.975 \\
    singh-2002 & 0.852 & 0.852 & 0.852 & 0.852 & 0.852 \\
    west-2001 & 0.967 & 0.967 & 0.967 & 0.967 & 0.967 \\
    dbworld-bodies & 0.837 & 0.837 & 0.837 & 0.837 & 0.837 \\
    dbworld-bodies-stemmed & 0.837 & 0.837 & 0.837 & 0.837 & 0.837 \\
    oh0.wc & 0.939 & 0.941 & 0.933 & 0.931 & 0.931 \\
    oh5.wc & 0.960 & 0.957 & 0.955 & 0.955 & 0.953 \\
    oh10.wc & 0.901 & 0.904 & 0.904 & 0.902 & 0.915 \\
    oh15.wc & 0.909 & 0.912 & 0.915 & 0.916 & 0.917 \\
    re0.wc & 0.924 & 0.910 & 0.913 & 0.915 & 0.916 \\
    re1.wc & 0.938 & 0.938 & 0.934 & 0.927 & 0.929 \\
    \midrule
    Average & 0.896 & 0.890 & 0.888 & 0.889 & 0.889 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.712 & 0.712 & 0.721 & 0.742 & 0.742 \\
    DM    & 0.846 & 0.827 & 0.827 & 0.827 & 0.827 \\
    MM    & 0.756 & 0.756 & 0.756 & 0.756 & 0.756 \\
    SC    & 0.788 & 0.786 & 0.803 & 0.803 & 0.801 \\
    DNA3  & 0.887 & 0.887 & 0.887 & 0.887 & 0.887 \\
    DNA11 & 0.873 & 0.855 & 0.855 & 0.855 & 0.855 \\
    PS    & 0.988 & 0.988 & 0.988 & 0.988 & 0.988 \\
    chen-2002 & 0.943 & 0.943 & 0.943 & 0.943 & 0.943 \\
    chowdary-2006 & 0.968 & 0.968 & 0.968 & 0.968 & 0.968 \\
    nutt-2003-v2 & 0.975 & 0.975 & 0.975 & 0.975 & 0.975 \\
    singh-2002 & 0.852 & 0.852 & 0.852 & 0.852 & 0.852 \\
    west-2001 & 0.967 & 0.967 & 0.967 & 0.967 & 0.967 \\
    dbworld-bodies & 0.837 & 0.837 & 0.837 & 0.837 & 0.837 \\
    dbworld-bodies-stemmed & 0.837 & 0.837 & 0.837 & 0.837 & 0.837 \\
    oh0.wc & 0.932 & 0.936 & 0.936 & 0.936 & 0.936 \\
    oh5.wc & 0.950 & 0.950 & 0.950 & 0.950 & 0.952 \\
    oh10.wc & 0.915 & 0.915 & 0.917 & 0.917 & 0.917 \\
    oh15.wc & 0.921 & 0.921 & 0.926 & 0.925 & 0.925 \\
    re0.wc & 0.913 & 0.917 & 0.917 & 0.917 & 0.917 \\
    re1.wc & 0.932 & 0.936 & 0.938 & 0.938 & 0.938 \\
    \midrule
    Average & 0.890 & 0.888 & 0.890 & 0.891 & 0.891 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.539 & 0.547 & 0.549 & 0.552 & 0.552 \\
    DM    & 0.378 & 0.363 & 0.361 & 0.366 & 0.388 \\
    MM    & 0.399 & 0.418 & 0.417 & 0.418 & 0.418 \\
    SC    & 0.254 & 0.253 & 0.253 & 0.259 & 0.254 \\
    DNA3 & 0.554 & 0.593 & 0.578 & 0.589 & 0.612 \\
    DNA11 & 0.403 & 0.376 & 0.401 & 0.377 & 0.362 \\
    PS    & 0.699 & 0.702 & 0.711 & 0.721 & 0.722 \\
    chen-2002 & 0.924 & 0.926 & 0.914 & 0.917 & 0.918 \\
    chowdary-2006 & 0.993 & 0.994 & 0.994 & 0.994 & 0.993 \\
    nutt-2003-v2 & 0.879 & 0.854 & 0.854 & 0.854 & 0.854 \\
    singh-2002 & 0.892 & 0.886 & 0.886 & 0.881 & 0.875 \\
    west-2001 & 0.914 & 0.914 & 0.914 & 0.914 & 0.914 \\
    dbworld-bodies & 0.738 & 0.743 & 0.734 & 0.738 & 0.763 \\
    dbworld-bodies-stemmed & 0.863 & 0.843 & 0.793 & 0.769 & 0.771 \\
    oh0.wc & 0.965 & 0.965 & 0.966 & 0.966 & 0.966 \\
    oh5.wc & 0.981 & 0.981 & 0.980 & 0.980 & 0.980 \\
    oh10.wc & 0.959 & 0.959 & 0.959 & 0.958 & 0.959 \\
    oh15.wc & 0.967 & 0.967 & 0.968 & 0.968 & 0.969 \\
    re0.wc & 0.921 & 0.919 & 0.920 & 0.920 & 0.920 \\
    re1.wc & 0.968 & 0.968 & 0.969 & 0.969 & 0.969 \\
    \midrule
    Average & 0.759 & 0.759 & 0.756 & 0.756 & 0.758 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.553 & 0.558 & 0.553 & 0.555 & 0.558 \\
    DM    & 0.387 & 0.389 & 0.388 & 0.375 & 0.387 \\
    MM    & 0.418 & 0.414 & 0.413 & 0.416 & 0.402 \\
    SC    & 0.259 & 0.254 & 0.290 & 0.258 & 0.269 \\
    DNA3  & 0.600 & 0.610 & 0.598 & 0.608 & 0.601 \\
    DNA11 & 0.388 & 0.379 & 0.378 & 0.422 & 0.387 \\
    PS    & 0.723 & 0.744 & 0.736 & 0.748 & 0.747 \\
    chen-2002 & 0.920 & 0.923 & 0.915 & 0.914 & 0.912 \\
    chowdary-2006 & 0.993 & 0.993 & 0.993 & 0.993 & 0.988 \\
    nutt-2003-v2 & 0.858 & 0.858 & 0.850 & 0.854 & 0.875 \\
    singh-2002 & 0.872 & 0.875 & 0.872 & 0.872 & 0.877 \\
    west-2001 & 0.914 & 0.908 & 0.908 & 0.908 & 0.908 \\
    dbworld-bodies & 0.737 & 0.739 & 0.739 & 0.739 & 0.739 \\
    dbworld-bodies-stemmed & 0.769 & 0.769 & 0.772 & 0.772 & 0.772 \\
    oh0.wc & 0.966 & 0.966 & 0.966 & 0.966 & 0.966 \\
    oh5.wc & 0.981 & 0.980 & 0.980 & 0.980 & 0.980 \\
    oh10.wc & 0.958 & 0.959 & 0.958 & 0.959 & 0.958 \\
    oh15.wc & 0.969 & 0.969 & 0.969 & 0.969 & 0.969 \\
    re0.wc & 0.920 & 0.919 & 0.917 & 0.917 & 0.917 \\
    re1.wc & 0.969 & 0.969 & 0.969 & 0.969 & 0.969 \\
    \midrule
    Average & 0.758 & 0.759 & 0.758 & 0.760 & 0.759 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.635 & 0.643 & 0.644 & 0.645 & 0.645 \\
    DM    & 0.634 & 0.628 & 0.630 & 0.628 & 0.641 \\
    MM    & 0.683 & 0.692 & 0.686 & 0.692 & 0.692 \\
    SC    & 0.820 & 0.817 & 0.817 & 0.818 & 0.820 \\
    DNA3  & 0.833 & 0.847 & 0.831 & 0.834 & 0.843 \\
    DNA11 & 0.704 & 0.715 & 0.720 & 0.706 & 0.708 \\
    PS    & 0.976 & 0.976 & 0.976 & 0.977 & 0.977 \\
    chen-2002 & 0.931 & 0.934 & 0.926 & 0.927 & 0.927 \\
    chowdary-2006 & 0.991 & 0.993 & 0.993 & 0.993 & 0.991 \\
    nutt-2003-v2 & 0.821 & 0.796 & 0.796 & 0.796 & 0.796 \\
    singh-2002 & 0.893 & 0.889 & 0.889 & 0.884 & 0.877 \\
    west-2001 & 0.899 & 0.899 & 0.899 & 0.899 & 0.899 \\
    dbworld-bodies & 0.748 & 0.747 & 0.739 & 0.745 & 0.770 \\
    dbworld-bodies-stemmed & 0.848 & 0.830 & 0.786 & 0.770 & 0.770 \\
    oh0.wc & 0.802 & 0.804 & 0.808 & 0.810 & 0.809 \\
    oh5.wc & 0.807 & 0.807 & 0.805 & 0.807 & 0.807 \\
    oh10.wc & 0.725 & 0.721 & 0.726 & 0.721 & 0.724 \\
    oh15.wc & 0.775 & 0.778 & 0.783 & 0.783 & 0.788 \\
    re0.wc & 0.745 & 0.768 & 0.770 & 0.769 & 0.768 \\
    re1.wc & 0.766 & 0.766 & 0.767 & 0.767 & 0.768 \\
    \midrule
    Average & 0.802 & 0.803 & 0.800 & 0.799 & 0.801 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.645 & 0.648 & 0.645 & 0.646 & 0.648 \\
    DM    & 0.645 & 0.642 & 0.640 & 0.641 & 0.660 \\
    MM    & 0.692 & 0.692 & 0.689 & 0.686 & 0.683 \\
    SC    & 0.818 & 0.820 & 0.825 & 0.817 & 0.818 \\
    DNA3  & 0.842 & 0.843 & 0.843 & 0.838 & 0.834 \\
    DNA11 & 0.712 & 0.711 & 0.717 & 0.721 & 0.715 \\
    PS    & 0.977 & 0.978 & 0.978 & 0.979 & 0.978 \\
    chen-2002 & 0.930 & 0.931 & 0.926 & 0.926 & 0.926 \\
    chowdary-2006 & 0.991 & 0.991 & 0.991 & 0.991 & 0.983 \\
    nutt-2003-v2 & 0.804 & 0.804 & 0.788 & 0.796 & 0.813 \\
    singh-2002 & 0.874 & 0.877 & 0.874 & 0.874 & 0.879 \\
    west-2001 & 0.899 & 0.893 & 0.893 & 0.893 & 0.893 \\
    dbworld-bodies & 0.754 & 0.755 & 0.755 & 0.755 & 0.755 \\
    dbworld-bodies-stemmed & 0.766 & 0.766 & 0.770 & 0.770 & 0.770 \\
    oh0.wc & 0.810 & 0.810 & 0.810 & 0.805 & 0.806 \\
    oh5.wc & 0.810 & 0.808 & 0.808 & 0.808 & 0.810 \\
    oh10.wc & 0.721 & 0.723 & 0.727 & 0.728 & 0.722 \\
    oh15.wc & 0.790 & 0.791 & 0.792 & 0.791 & 0.792 \\
    re0.wc & 0.769 & 0.768 & 0.768 & 0.767 & 0.770 \\
    re1.wc & 0.768 & 0.768 & 0.768 & 0.767 & 0.769 \\
    \midrule
    Average & 0.801 & 0.801 & 0.800 & 0.800 & 0.801 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.539 & 0.547 & 0.549 & 0.552 & 0.552 \\
    DM    & 0.378 & 0.363 & 0.361 & 0.366 & 0.388 \\
    MM    & 0.399 & 0.418 & 0.417 & 0.418 & 0.418 \\
    SC    & 0.254 & 0.253 & 0.253 & 0.259 & 0.254 \\
    DNA3  & 0.554 & 0.593 & 0.578 & 0.589 & 0.612 \\
    DNA11 & 0.403 & 0.376 & 0.401 & 0.377 & 0.362 \\
    PS    & 0.699 & 0.702 & 0.711 & 0.721 & 0.722 \\
    chen-2002 & 0.924 & 0.926 & 0.914 & 0.917 & 0.918 \\
    chowdary-2006 & 0.993 & 0.994 & 0.994 & 0.994 & 0.993 \\
    nutt-2003-v2 & 0.879 & 0.854 & 0.854 & 0.854 & 0.854 \\
    singh-2002 & 0.892 & 0.886 & 0.886 & 0.881 & 0.875 \\
    west-2001 & 0.914 & 0.914 & 0.914 & 0.914 & 0.914 \\
    dbworld-bodies & 0.738 & 0.743 & 0.734 & 0.738 & 0.763 \\
    dbworld-bodies-stemmed & 0.863 & 0.843 & 0.793 & 0.769 & 0.771 \\
    oh0.wc & 0.965 & 0.965 & 0.966 & 0.966 & 0.966 \\
    oh5.wc & 0.981 & 0.981 & 0.980 & 0.980 & 0.980 \\
    oh10.wc & 0.959 & 0.959 & 0.959 & 0.958 & 0.959 \\
    oh15.wc & 0.967 & 0.967 & 0.968 & 0.968 & 0.969 \\
    re0.wc & 0.921 & 0.919 & 0.920 & 0.920 & 0.920 \\
    re1.wc & 0.968 & 0.968 & 0.969 & 0.969 & 0.969 \\
    \midrule
    Average & 0.759 & 0.759 & 0.756 & 0.756 & 0.758 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.553 & 0.558 & 0.553 & 0.555 & 0.558 \\
    DM    & 0.387 & 0.389 & 0.388 & 0.375 & 0.387 \\
    MM    & 0.418 & 0.414 & 0.413 & 0.416 & 0.402 \\
    SC    & 0.259 & 0.254 & 0.290 & 0.258 & 0.269 \\
    DNA3  & 0.600 & 0.610 & 0.598 & 0.608 & 0.601 \\
    DNA11 & 0.388 & 0.379 & 0.378 & 0.422 & 0.387 \\
    PS    & 0.723 & 0.744 & 0.736 & 0.748 & 0.747 \\
    chen-2002 & 0.920 & 0.923 & 0.915 & 0.914 & 0.912 \\
    chowdary-2006 & 0.993 & 0.993 & 0.993 & 0.993 & 0.988 \\
    nutt-2003-v2 & 0.858 & 0.858 & 0.850 & 0.854 & 0.875 \\
    singh-2002 & 0.872 & 0.875 & 0.872 & 0.872 & 0.877 \\
    west-2001 & 0.914 & 0.908 & 0.908 & 0.908 & 0.908 \\
    dbworld-bodies & 0.737 & 0.739 & 0.739 & 0.739 & 0.739 \\
    dbworld-bodies-stemmed & 0.769 & 0.769 & 0.772 & 0.772 & 0.772 \\
    oh0.wc & 0.966 & 0.966 & 0.966 & 0.966 & 0.966 \\
    oh5.wc & 0.981 & 0.980 & 0.980 & 0.980 & 0.980 \\
    oh10.wc & 0.958 & 0.959 & 0.958 & 0.959 & 0.958 \\
    oh15.wc & 0.969 & 0.969 & 0.969 & 0.969 & 0.969 \\
    re0.wc & 0.920 & 0.919 & 0.917 & 0.917 & 0.917 \\
    re1.wc & 0.969 & 0.969 & 0.969 & 0.969 & 0.969 \\
    \midrule
    Average & 0.758 & 0.759 & 0.758 & 0.760 & 0.759 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & Decision Table & JRip  & OneR  & PART  & ZeroR \\
    \midrule
    CE    & 0.537 & 0.565 & 0.571 & 0.550 & 0.398 \\
    DM    & 0.416 & 0.456 & 0.382 & 0.511 & 0.327 \\
    MM    & 0.480 & 0.430 & 0.494 & 0.534 & 0.292 \\
    SC    & 0.345 & 0.378 & 0.221 & 0.458 & 0.161 \\
    DNA3  & 0.506 & 0.606 & 0.513 & 0.641 & 0.237 \\
    DNA11 & 0.284 & 0.373 & 0.370 & 0.565 & 0.244 \\
    PS    & 0.761 & 0.852 & 0.700 & 0.884 & 0.060 \\
    chen-2002 & 0.854 & 0.790 & 0.778 & 0.858 & 0.419 \\
    chowdary-2006 & 0.935 & 0.954 & 0.965 & 0.936 & 0.404 \\
    nutt-2003-v2 & 0.767 & 0.833 & 0.900 & 0.933 & 0.633 \\
    singh-2002 & 0.766 & 0.819 & 0.725 & 0.724 & 0.491 \\
    west-2001 & 0.848 & 0.935 & 0.918 & 0.815 & 0.490 \\
    dbworld-bodies & 0.786 & 0.743 & 0.865 & 0.743 & 0.455 \\
    dbworld-bodies-stemmed & 0.679 & 0.787 & 0.737 & 0.792 & 0.455 \\
    oh0.wc & 0.960 & 0.962 & 0.857 & 0.972 & 0.807 \\
    oh5.wc & 0.976 & 0.965 & 0.861 & 0.978 & 0.838 \\
    oh10.wc & 0.949 & 0.957 & 0.863 & 0.961 & 0.848 \\
    oh15.wc & 0.950 & 0.960 & 0.866 & 0.964 & 0.828 \\
    re0.wc & 0.852 & 0.923 & 0.712 & 0.922 & 0.596 \\
    re1.wc & 0.953 & 0.972 & 0.829 & 0.972 & 0.776 \\
    \midrule
    Average & 0.730 & 0.763 & 0.706 & 0.786 & 0.488 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & Decision Table & JRip  & OneR  & PART  & ZeroR \\
    \midrule
    CE    & 0.651 & 0.642 & 0.657 & 0.592 & 0.602 \\
    DM    & 0.647 & 0.673 & 0.655 & 0.639 & 0.673 \\
    MM    & 0.708 & 0.675 & 0.775 & 0.661 & 0.708 \\
    SC    & 0.851 & 0.811 & 0.835 & 0.806 & 0.839 \\
    DNA3  & 0.813 & 0.849 & 0.835 & 0.784 & 0.763 \\
    DNA11 & 0.732 & 0.718 & 0.732 & 0.755 & 0.756 \\
    PS    & 0.984 & 0.986 & 0.981 & 0.988 & 0.940 \\
    chen-2002 & 0.871 & 0.793 & 0.765 & 0.860 & 0.581 \\
    chowdary-2006 & 0.951 & 0.962 & 0.971 & 0.933 & 0.596 \\
    nutt-2003-v2 & 0.633 & 0.767 & 0.800 & 0.867 & 0.367 \\
    singh-2002 & 0.764 & 0.815 & 0.725 & 0.723 & 0.509 \\
    west-2001 & 0.835 & 0.915 & 0.915 & 0.835 & 0.510 \\
    dbworld-bodies & 0.798 & 0.740 & 0.860 & 0.740 & 0.545 \\
    dbworld-bodies-stemmed & 0.688 & 0.771 & 0.721 & 0.783 & 0.545 \\
    oh0.wc & 0.773 & 0.799 & 0.351 & 0.815 & 0.193 \\
    oh5.wc & 0.788 & 0.771 & 0.260 & 0.810 & 0.162 \\
    oh10.wc & 0.687 & 0.724 & 0.266 & 0.712 & 0.152 \\
    oh15.wc & 0.700 & 0.762 & 0.315 & 0.748 & 0.172 \\
    re0.wc & 0.668 & 0.781 & 0.543 & 0.725 & 0.404 \\
    re1.wc & 0.767 & 0.801 & 0.396 & 0.797 & 0.224 \\
    \midrule
    Average & 0.765 & 0.788 & 0.668 & 0.779 & 0.512 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & Decision Table & JRip  & OneR  & PART  & ZeroR \\
    \midrule
    CE    & 0.591 & 0.602 & 0.612 & 0.571 & 0.489 \\
    DM    & 0.514 & 0.551 & 0.497 & 0.567 & 0.469 \\
    MM    & 0.567 & 0.531 & 0.610 & 0.589 & 0.451 \\
    SC    & 0.520 & 0.537 & 0.422 & 0.602 & 0.368 \\
    DNA3  & 0.629 & 0.715 & 0.653 & 0.707 & 0.424 \\
    DNA11 & 0.452 & 0.504 & 0.513 & 0.647 & 0.428 \\
    PS    & 0.865 & 0.916 & 0.828 & 0.935 & 0.238 \\
    chen-2002 & 0.862 & 0.791 & 0.771 & 0.859 & 0.493 \\
    chowdary-2006 & 0.943 & 0.958 & 0.968 & 0.934 & 0.490 \\
    nutt-2003-v2 & 0.692 & 0.794 & 0.845 & 0.898 & 0.477 \\
    singh-2002 & 0.765 & 0.817 & 0.725 & 0.723 & 0.500 \\
    west-2001 & 0.841 & 0.925 & 0.916 & 0.823 & 0.491 \\
    dbworld-bodies & 0.791 & 0.741 & 0.862 & 0.741 & 0.495 \\
    dbworld-bodies-stemmed & 0.683 & 0.779 & 0.729 & 0.787 & 0.495 \\
    oh0.wc & 0.861 & 0.876 & 0.548 & 0.890 & 0.395 \\
    oh5.wc & 0.877 & 0.862 & 0.473 & 0.890 & 0.369 \\
    oh10.wc & 0.807 & 0.832 & 0.479 & 0.827 & 0.359 \\
    oh15.wc & 0.815 & 0.855 & 0.522 & 0.849 & 0.377 \\
    re0.wc & 0.754 & 0.849 & 0.621 & 0.817 & 0.491 \\
    re1.wc & 0.855 & 0.882 & 0.573 & 0.880 & 0.417 \\
    \midrule
    average & 0.734 & 0.766 & 0.658 & 0.777 & 0.436 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.413 & 0.415 & 0.415 & 0.415 & 0.415 \\
    DM    & 0.405 & 0.407 & 0.423 & 0.431 & 0.431 \\
    MM    & 0.399 & 0.411 & 0.423 & 0.423 & 0.426 \\
    SC    & 0.194 & 0.190 & 0.190 & 0.190 & 0.190 \\
    DNA3  & 0.429 & 0.428 & 0.427 & 0.427 & 0.427 \\
    DNA11 & 0.352 & 0.343 & 0.353 & 0.353 & 0.353 \\
    PS    & 0.280 & 0.297 & 0.284 & 0.268 & 0.281 \\
    chen-2002 & 0.632 & 0.628 & 0.617 & 0.624 & 0.624 \\
    chowdary-2006 & 0.809 & 0.814 & 0.814 & 0.811 & 0.808 \\
    nutt-2003-v2 & 0.670 & 0.670 & 0.660 & 0.660 & 0.660 \\
    singh-2002 & 0.618 & 0.619 & 0.621 & 0.626 & 0.634 \\
    west-2001 & 0.649 & 0.635 & 0.638 & 0.634 & 0.645 \\
    dbworld-bodies & 0.555 & 0.555 & 0.555 & 0.555 & 0.551 \\
    dbworld-bodies-stemmed & 0.640 & 0.640 & 0.644 & 0.644 & 0.644 \\
    oh0.wc & 0.809 & 0.809 & 0.809 & 0.809 & 0.809 \\
    oh5.wc & 0.846 & 0.845 & 0.845 & 0.845 & 0.845 \\
    oh10.wc & 0.843 & 0.847 & 0.847 & 0.847 & 0.847 \\
    oh15.wc & 0.833 & 0.833 & 0.833 & 0.833 & 0.833 \\
    re0.wc & 0.614 & 0.614 & 0.614 & 0.614 & 0.614 \\
    re1.wc & 0.786 & 0.786 & 0.786 & 0.787 & 0.787 \\
    \midrule
    Average & 0.589 & 0.589 & 0.590 & 0.590 & 0.591 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.415 & 0.415 & 0.415 & 0.416 & 0.415 \\
    DM    & 0.431 & 0.430 & 0.430 & 0.429 & 0.429 \\
    MM    & 0.426 & 0.426 & 0.426 & 0.434 & 0.436 \\
    SC    & 0.187 & 0.187 & 0.187 & 0.187 & 0.190 \\
    DNA3  & 0.427 & 0.427 & 0.432 & 0.432 & 0.432 \\
    DNA11 & 0.353 & 0.353 & 0.353 & 0.363 & 0.363 \\
    PS    & 0.281 & 0.281 & 0.281 & 0.281 & 0.281 \\
    chen-2002 & 0.626 & 0.629 & 0.630 & 0.636 & 0.633 \\
    chowdary-2006 & 0.809 & 0.813 & 0.813 & 0.813 & 0.813 \\
    nutt-2003-v2 & 0.647 & 0.647 & 0.643 & 0.650 & 0.650 \\
    singh-2002 & 0.642 & 0.642 & 0.642 & 0.642 & 0.642 \\
    west-2001 & 0.649 & 0.649 & 0.649 & 0.649 & 0.647 \\
    dbworld-bodies & 0.551 & 0.551 & 0.551 & 0.551 & 0.558 \\
    dbworld-bodies-stemmed & 0.644 & 0.637 & 0.637 & 0.637 & 0.637 \\
    oh0.wc & 0.809 & 0.809 & 0.809 & 0.809 & 0.809 \\
    oh5.wc & 0.845 & 0.845 & 0.845 & 0.845 & 0.845 \\
    oh10.wc & 0.848 & 0.848 & 0.848 & 0.848 & 0.848 \\
    oh15.wc & 0.833 & 0.833 & 0.833 & 0.833 & 0.833 \\
    re0.wc & 0.614 & 0.613 & 0.613 & 0.614 & 0.614 \\
    re1.wc & 0.787 & 0.787 & 0.787 & 0.787 & 0.787 \\
    \midrule
    Average & 0.591 & 0.591 & 0.591 & 0.593 & 0.593 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.607 & 0.608 & 0.608 & 0.609 & 0.608 \\
    DM    & 0.684 & 0.684 & 0.693 & 0.698 & 0.698 \\
    MM    & 0.717 & 0.722 & 0.726 & 0.726 & 0.726 \\
    SC    & 0.820 & 0.818 & 0.818 & 0.821 & 0.821 \\
    DNA3  & 0.813 & 0.812 & 0.807 & 0.807 & 0.807 \\
    DNA11 & 0.739 & 0.738 & 0.741 & 0.741 & 0.741 \\
    PS    & 0.952 & 0.953 & 0.952 & 0.951 & 0.952 \\
    chen-2002 & 0.686 & 0.684 & 0.676 & 0.683 & 0.683 \\
    chowdary-2006 & 0.854 & 0.858 & 0.858 & 0.855 & 0.854 \\
    nutt-2003-v2 & 0.620 & 0.620 & 0.600 & 0.600 & 0.600 \\
    singh-2002 & 0.609 & 0.613 & 0.615 & 0.619 & 0.626 \\
    west-2001 & 0.594 & 0.585 & 0.589 & 0.593 & 0.602 \\
    dbworld-bodies & 0.615 & 0.615 & 0.615 & 0.615 & 0.612 \\
    dbworld-bodies-stemmed & 0.669 & 0.669 & 0.671 & 0.671 & 0.671 \\
    oh0.wc & 0.196 & 0.196 & 0.196 & 0.196 & 0.196 \\
    oh5.wc & 0.156 & 0.158 & 0.158 & 0.158 & 0.158 \\
    oh10.wc & 0.162 & 0.160 & 0.160 & 0.160 & 0.160 \\
    oh15.wc & 0.175 & 0.175 & 0.175 & 0.175 & 0.174 \\
    re0.wc & 0.399 & 0.399 & 0.399 & 0.399 & 0.399 \\
    re1.wc & 0.217 & 0.218 & 0.218 & 0.218 & 0.217 \\
    \midrule
    Average & 0.564 & 0.564 & 0.564 & 0.565 & 0.565 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.608 & 0.608 & 0.608 & 0.608 & 0.608 \\
    DM    & 0.698 & 0.702 & 0.702 & 0.700 & 0.700 \\
    MM    & 0.726 & 0.726 & 0.726 & 0.726 & 0.724 \\
    SC    & 0.823 & 0.823 & 0.823 & 0.823 & 0.821 \\
    DNA3  & 0.807 & 0.807 & 0.809 & 0.809 & 0.809 \\
    DNA11 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 \\
    PS    & 0.952 & 0.952 & 0.952 & 0.952 & 0.952 \\
    chen-2002 & 0.684 & 0.685 & 0.686 & 0.692 & 0.689 \\
    chowdary-2006 & 0.855 & 0.857 & 0.857 & 0.857 & 0.857 \\
    nutt-2003-v2 & 0.593 & 0.593 & 0.587 & 0.600 & 0.600 \\
    singh-2002 & 0.634 & 0.634 & 0.634 & 0.634 & 0.634 \\
    west-2001 & 0.614 & 0.614 & 0.614 & 0.614 & 0.610 \\
    dbworld-bodies & 0.612 & 0.612 & 0.612 & 0.612 & 0.619 \\
    dbworld-bodies-stemmed & 0.671 & 0.665 & 0.665 & 0.665 & 0.665 \\
    oh0.wc & 0.196 & 0.196 & 0.196 & 0.196 & 0.196 \\
    oh5.wc & 0.158 & 0.158 & 0.158 & 0.158 & 0.158 \\
    oh10.wc & 0.162 & 0.162 & 0.162 & 0.162 & 0.162 \\
    oh15.wc & 0.175 & 0.175 & 0.175 & 0.175 & 0.175 \\
    re0.wc & 0.399 & 0.398 & 0.398 & 0.399 & 0.399 \\
    re1.wc & 0.217 & 0.217 & 0.217 & 0.217 & 0.217 \\
    \midrule
    Average & 0.566 & 0.566 & 0.566 & 0.567 & 0.567 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.501 & 0.502 & 0.502 & 0.503 & 0.503 \\
    DM    & 0.523 & 0.525 & 0.538 & 0.545 & 0.545 \\
    MM    & 0.524 & 0.532 & 0.542 & 0.542 & 0.544 \\
    SC    & 0.392 & 0.388 & 0.388 & 0.389 & 0.389 \\
    DNA3  & 0.582 & 0.581 & 0.578 & 0.578 & 0.578 \\
    DNA11 & 0.498 & 0.491 & 0.499 & 0.499 & 0.499 \\
    PS    & 0.445 & 0.463 & 0.451 & 0.436 & 0.447 \\
    chen-2002 & 0.658 & 0.654 & 0.645 & 0.652 & 0.652 \\
    chowdary-2006 & 0.83  & 0.834 & 0.834 & 0.832 & 0.829 \\
    nutt-2003-v2 & 0.631 & 0.631 & 0.616 & 0.616 & 0.616 \\
    singh-2002 & 0.613 & 0.616 & 0.618 & 0.623 & 0.63 \\
    west-2001 & 0.617 & 0.605 & 0.609 & 0.609 & 0.619 \\
    dbworld-bodies & 0.582 & 0.582 & 0.582 & 0.582 & 0.578 \\
    dbworld-bodies-stemmed & 0.652 & 0.652 & 0.655 & 0.655 & 0.655 \\
    oh0.wc & 0.398 & 0.398 & 0.398 & 0.398 & 0.398 \\
    oh5.wc & 0.361 & 0.364 & 0.364 & 0.364 & 0.364 \\
    oh10.wc & 0.37  & 0.367 & 0.367 & 0.367 & 0.367 \\
    oh15.wc & 0.382 & 0.381 & 0.381 & 0.381 & 0.381 \\
    re0.wc & 0.489 & 0.489 & 0.489 & 0.489 & 0.489 \\
    re1.wc & 0.407 & 0.408 & 0.408 & 0.408 & 0.407 \\
    \midrule
    Average & 0.523 & 0.523 & 0.523 & 0.523 & 0.525 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.503 & 0.503 & 0.503 & 0.503 & 0.502 \\
    DM    & 0.545 & 0.546 & 0.546 & 0.544 & 0.544 \\
    MM    & 0.544 & 0.544 & 0.544 & 0.549 & 0.55 \\
    SC    & 0.386 & 0.386 & 0.386 & 0.386 & 0.389 \\
    DNA3  & 0.578 & 0.578 & 0.583 & 0.583 & 0.583 \\
    DNA11 & 0.499 & 0.499 & 0.499 & 0.506 & 0.506 \\
    PS    & 0.448 & 0.448 & 0.448 & 0.448 & 0.448 \\
    chen-2002 & 0.653 & 0.655 & 0.657 & 0.663 & 0.659 \\
    chowdary-2006 & 0.831 & 0.833 & 0.833 & 0.833 & 0.833 \\
    nutt-2003-v2 & 0.606 & 0.606 & 0.6   & 0.611 & 0.611 \\
    singh-2002 & 0.638 & 0.638 & 0.638 & 0.638 & 0.638 \\
    west-2001 & 0.628 & 0.628 & 0.628 & 0.628 & 0.624 \\
    dbworld-bodies & 0.578 & 0.578 & 0.578 & 0.578 & 0.585 \\
    dbworld-bodies-stemmed & 0.655 & 0.649 & 0.649 & 0.649 & 0.649 \\
    oh0.wc & 0.398 & 0.398 & 0.398 & 0.398 & 0.398 \\
    oh5.wc & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 \\
    oh10.wc & 0.369 & 0.369 & 0.369 & 0.369 & 0.369 \\
    oh15.wc & 0.381 & 0.381 & 0.381 & 0.381 & 0.381 \\
    re0.wc & 0.489 & 0.489 & 0.489 & 0.489 & 0.489 \\
    re1.wc & 0.407 & 0.407 & 0.407 & 0.407 & 0.407 \\
    \midrule
    Average & 0.525 & 0.525 & 0.525 & 0.526 & 0.526 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.532 & 0.529 & 0.531 & 0.532 & 0.532 \\
    DM    & 0.360 & 0.361 & 0.368 & 0.358 & 0.362 \\
    MM    & 0.319 & 0.317 & 0.316 & 0.316 & 0.316 \\
    SC    & 0.223 & 0.233 & 0.233 & 0.228 & 0.233 \\
    DNA3  & 0.532 & 0.555 & 0.562 & 0.588 & 0.571 \\
    DNA11 & 0.382 & 0.384 & 0.400 & 0.435 & 0.399 \\
    PS    & 0.676 & 0.697 & 0.697 & 0.709 & 0.706 \\
    chen-2002 & 0.850 & 0.867 & 0.850 & 0.853 & 0.850 \\
    chowdary-2006 & 0.938 & 0.930 & 0.928 & 0.928 & 0.928 \\
    nutt-2003-v2 & 0.804 & 0.808 & 0.792 & 0.792 & 0.792 \\
    singh-2002 & 0.791 & 0.792 & 0.798 & 0.791 & 0.808 \\
    west-2001 & 0.927 & 0.927 & 0.927 & 0.927 & 0.927 \\
    dbworld-bodies & 0.783 & 0.763 & 0.777 & 0.793 & 0.783 \\
    dbworld-bodies-stemmed & 0.728 & 0.759 & 0.771 & 0.764 & 0.781 \\
    oh0.wc & 0.949 & 0.952 & 0.955 & 0.956 & 0.956 \\
    oh5.wc & 0.967 & 0.971 & 0.973 & 0.975 & 0.975 \\
    oh10.wc & 0.952 & 0.953 & 0.952 & 0.952 & 0.951 \\
    oh15.wc & 0.955 & 0.957 & 0.957 & 0.957 & 0.958 \\
    re0.wc & 0.851 & 0.911 & 0.906 & 0.906 & 0.907 \\
    re1.wc & 0.912 & 0.945 & 0.951 & 0.950 & 0.950 \\
    \midrule
    Average & 0.722 & 0.731 & 0.732 & 0.735 & 0.734 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.532 & 0.537 & 0.534 & 0.534 & 0.535 \\
    DM    & 0.365 & 0.379 & 0.371 & 0.376 & 0.363 \\
    MM    & 0.316 & 0.316 & 0.316 & 0.316 & 0.316 \\
    SC    & 0.238 & 0.233 & 0.228 & 0.253 & 0.212 \\
    DNA3  & 0.571 & 0.554 & 0.564 & 0.568 & 0.549 \\
    DNA11 & 0.439 & 0.452 & 0.427 & 0.421 & 0.448 \\
    PS    & 0.712 & 0.712 & 0.720 & 0.730 & 0.729 \\
    chen-2002 & 0.866 & 0.859 & 0.853 & 0.864 & 0.857 \\
    chowdary-2006 & 0.928 & 0.928 & 0.928 & 0.928 & 0.928 \\
    nutt-2003-v2 & 0.808 & 0.792 & 0.792 & 0.804 & 0.808 \\
    singh-2002 & 0.798 & 0.805 & 0.808 & 0.796 & 0.800 \\
    west-2001 & 0.919 & 0.919 & 0.919 & 0.919 & 0.919 \\
    dbworld-bodies & 0.776 & 0.782 & 0.780 & 0.782 & 0.782 \\
    dbworld-bodies-stemmed & 0.797 & 0.770 & 0.774 & 0.788 & 0.794 \\
    oh0.wc & 0.957 & 0.956 & 0.955 & 0.956 & 0.956 \\
    oh5.wc & 0.977 & 0.975 & 0.976 & 0.977 & 0.977 \\
    oh10.wc & 0.952 & 0.953 & 0.953 & 0.953 & 0.955 \\
    oh15.wc & 0.957 & 0.957 & 0.957 & 0.957 & 0.957 \\
    re0.wc & 0.909 & 0.908 & 0.908 & 0.906 & 0.908 \\
    re1.wc & 0.950 & 0.951 & 0.950 & 0.951 & 0.951 \\
    \midrule
    Average & 0.738 & 0.737 & 0.736 & 0.739 & 0.737 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.628 & 0.626 & 0.629 & 0.629 & 0.631 \\
    DM    & 0.649 & 0.651 & 0.653 & 0.651 & 0.653 \\
    MM    & 0.694 & 0.692 & 0.689 & 0.689 & 0.689 \\
    SC    & 0.820 & 0.818 & 0.816 & 0.815 & 0.816 \\
    DNA3  & 0.835 & 0.840 & 0.840 & 0.844 & 0.840 \\
    DNA11 & 0.719 & 0.730 & 0.725 & 0.741 & 0.734 \\
    PS    & 0.977 & 0.977 & 0.977 & 0.977 & 0.978 \\
    chen-2002 & 0.871 & 0.889 & 0.875 & 0.875 & 0.871 \\
    chowdary-2006 & 0.945 & 0.941 & 0.938 & 0.938 & 0.938 \\
    nutt-2003-v2 & 0.783 & 0.792 & 0.783 & 0.783 & 0.783 \\
    singh-2002 & 0.793 & 0.793 & 0.798 & 0.791 & 0.808 \\
    west-2001 & 0.915 & 0.915 & 0.915 & 0.915 & 0.915 \\
    dbworld-bodies & 0.792 & 0.772 & 0.783 & 0.796 & 0.788 \\
    dbworld-bodies-stemmed & 0.729 & 0.758 & 0.758 & 0.759 & 0.767 \\
    oh0.wc & 0.750 & 0.762 & 0.768 & 0.772 & 0.771 \\
    oh5.wc & 0.751 & 0.771 & 0.774 & 0.780 & 0.781 \\
    oh10.wc & 0.702 & 0.704 & 0.705 & 0.702 & 0.701 \\
    oh15.wc & 0.751 & 0.753 & 0.754 & 0.755 & 0.756 \\
    re0.wc & 0.671 & 0.744 & 0.740 & 0.740 & 0.740 \\
    re1.wc & 0.610 & 0.720 & 0.755 & 0.754 & 0.754 \\
    \midrule
    Average & 0.769 & 0.782 & 0.784 & 0.785 & 0.786 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.630 & 0.634 & 0.633 & 0.633 & 0.633 \\
    DM    & 0.660 & 0.662 & 0.657 & 0.649 & 0.649 \\
    MM    & 0.689 & 0.689 & 0.689 & 0.689 & 0.689 \\
    SC    & 0.819 & 0.815 & 0.815 & 0.815 & 0.815 \\
    DNA3  & 0.840 & 0.835 & 0.831 & 0.835 & 0.831 \\
    DNA11 & 0.751 & 0.747 & 0.736 & 0.746 & 0.744 \\
    PS    & 0.978 & 0.978 & 0.978 & 0.979 & 0.979 \\
    chen-2002 & 0.883 & 0.879 & 0.872 & 0.881 & 0.878 \\
    chowdary-2006 & 0.938 & 0.938 & 0.938 & 0.938 & 0.938 \\
    nutt-2003-v2 & 0.792 & 0.783 & 0.783 & 0.783 & 0.792 \\
    singh-2002 & 0.798 & 0.805 & 0.808 & 0.795 & 0.801 \\
    west-2001 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 \\
    dbworld-bodies & 0.784 & 0.789 & 0.789 & 0.789 & 0.789 \\
    dbworld-bodies-stemmed & 0.784 & 0.759 & 0.763 & 0.775 & 0.783 \\
    oh0.wc & 0.774 & 0.772 & 0.771 & 0.775 & 0.773 \\
    oh5.wc & 0.786 & 0.780 & 0.782 & 0.786 & 0.786 \\
    oh10.wc & 0.704 & 0.706 & 0.707 & 0.709 & 0.712 \\
    oh15.wc & 0.757 & 0.757 & 0.755 & 0.756 & 0.757 \\
    re0.wc & 0.744 & 0.743 & 0.745 & 0.740 & 0.743 \\
    re1.wc & 0.754 & 0.755 & 0.754 & 0.755 & 0.755 \\
    \midrule
    Average & 0.789 & 0.787 & 0.786 & 0.787 & 0.788 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.578 & 0.575 & 0.578 & 0.578 & 0.579 \\
    DM    & 0.480 & 0.482 & 0.487 & 0.480 & 0.483 \\
    MM    & 0.465 & 0.463 & 0.462 & 0.462 & 0.462 \\
    SC    & 0.419 & 0.427 & 0.426 & 0.421 & 0.426 \\
    DNA3  & 0.658 & 0.674 & 0.678 & 0.695 & 0.683 \\
    DNA11 & 0.517 & 0.521 & 0.528 & 0.558 & 0.533 \\
    PS    & 0.793 & 0.805 & 0.805 & 0.811 & 0.810 \\
    chen-2002 & 0.860 & 0.878 & 0.862 & 0.864 & 0.860 \\
    chowdary-2006 & 0.941 & 0.935 & 0.933 & 0.933 & 0.933 \\
    nutt-2003-v2 & 0.789 & 0.796 & 0.783 & 0.783 & 0.783 \\
    singh-2002 & 0.792 & 0.793 & 0.798 & 0.791 & 0.808 \\
    west-2001 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 \\
    dbworld-bodies & 0.787 & 0.767 & 0.780 & 0.795 & 0.785 \\
    dbworld-bodies-stemmed & 0.728 & 0.758 & 0.764 & 0.761 & 0.774 \\
    oh0.wc & 0.843 & 0.852 & 0.856 & 0.858 & 0.858 \\
    oh5.wc & 0.852 & 0.865 & 0.867 & 0.872 & 0.872 \\
    oh10.wc & 0.817 & 0.819 & 0.819 & 0.817 & 0.817 \\
    oh15.wc & 0.847 & 0.849 & 0.849 & 0.850 & 0.850 \\
    re0.wc & 0.756 & 0.823 & 0.819 & 0.819 & 0.819 \\
    re1.wc & 0.742 & 0.823 & 0.847 & 0.846 & 0.846 \\
    \midrule
    Average & 0.729 & 0.741 & 0.743 & 0.746 & 0.745 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.579 & 0.584 & 0.581 & 0.582 & 0.582 \\
    DM    & 0.487 & 0.497 & 0.490 & 0.489 & 0.482 \\
    MM    & 0.462 & 0.462 & 0.462 & 0.462 & 0.462 \\
    SC    & 0.432 & 0.426 & 0.421 & 0.443 & 0.406 \\
    DNA3  & 0.683 & 0.670 & 0.675 & 0.680 & 0.668 \\
    DNA11 & 0.567 & 0.572 & 0.550 & 0.551 & 0.567 \\
    PS    & 0.813 & 0.813 & 0.817 & 0.823 & 0.823 \\
    chen-2002 & 0.874 & 0.869 & 0.862 & 0.872 & 0.867 \\
    chowdary-2006 & 0.933 & 0.933 & 0.933 & 0.933 & 0.933 \\
    nutt-2003-v2 & 0.796 & 0.783 & 0.783 & 0.789 & 0.796 \\
    singh-2002 & 0.798 & 0.805 & 0.808 & 0.795 & 0.800 \\
    west-2001 & 0.914 & 0.914 & 0.914 & 0.914 & 0.914 \\
    dbworld-bodies & 0.780 & 0.785 & 0.784 & 0.785 & 0.785 \\
    dbworld-bodies-stemmed & 0.790 & 0.764 & 0.768 & 0.781 & 0.788 \\
    oh0.wc & 0.860 & 0.859 & 0.858 & 0.861 & 0.859 \\
    oh5.wc & 0.876 & 0.872 & 0.874 & 0.876 & 0.876 \\
    oh10.wc & 0.819 & 0.820 & 0.821 & 0.822 & 0.824 \\
    oh15.wc & 0.851 & 0.851 & 0.850 & 0.850 & 0.851 \\
    re0.wc & 0.822 & 0.822 & 0.822 & 0.819 & 0.821 \\
    re1.wc & 0.846 & 0.847 & 0.846 & 0.847 & 0.847 \\
    \midrule
    Average & 0.749 & 0.747 & 0.746 & 0.749 & 0.748 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr}
    \toprule
    data set & BayesNet & NaiveBayes & \multicolumn{1}{c}{NaiveBayesMultinomial} \\
    \midrule
    CE    & 0.550 & 0.554 & 0.556 \\
    DM    & 0.545 & 0.566 & 0.620 \\
    MM    & 0.498 & 0.507 & 0.574 \\
    SC    & 0.525 & 0.468 & 0.609 \\
    DNA3  & 0.736 & 0.716 & 0.742 \\
    DNA11 & 0.672 & 0.672 & 0.509 \\
    PS    & 0.800 & 0.779 & 0.772 \\
    chen-2002 & 0.884 & 0.924 & 0.864 \\
    chowdary-2006 & 0.954 & 0.980 & 0.980 \\
    nutt-2003-v2 & 0.800 & 0.750 & 0.367 \\
    singh-2002 & 0.833 & 0.785 & 0.725 \\
    west-2001 & 0.892 & 0.875 & 0.835 \\
    dbworld-bodies & 0.811 & 0.700 & 0.905 \\
    dbworld-bodies-stemmed & 0.733 & 0.733 & 0.871 \\
    oh0.wc & 0.987 & 0.977 & 0.988 \\
    oh5.wc & 0.983 & 0.973 & 0.984 \\
    oh10.wc & 0.976 & 0.964 & 0.974 \\
    oh15.wc & 0.977 & 0.965 & 0.978 \\
    re0.wc & 0.930 & 0.938 & 0.949 \\
    re1.wc & 0.976 & 0.974 & 0.975 \\
    \midrule
    Average & 0.803 & 0.790 & 0.789 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr}
    \toprule
    data set & BayesNet & NaiveBayes & \multicolumn{1}{c}{NaiveBayesMultinomial} \\
    \midrule
    CE    & 0.586 & 0.598 & 0.584 \\
    DM    & 0.647 & 0.664 & 0.647 \\
    MM    & 0.650 & 0.683 & 0.707 \\
    SC    & 0.738 & 0.754 & 0.750 \\
    DNA3  & 0.805 & 0.820 & 0.829 \\
    DNA11 & 0.734 & 0.734 & 0.689 \\
    PS    & 0.974 & 0.981 & 0.979 \\
    chen-2002 & 0.905 & 0.933 & 0.899 \\
    chowdary-2006 & 0.962 & 0.981 & 0.981 \\
    nutt-2003-v2 & 0.700 & 0.700 & 0.333 \\
    singh-2002 & 0.834 & 0.785 & 0.725 \\
    west-2001 & 0.875 & 0.875 & 0.815 \\
    dbworld-bodies & 0.814 & 0.750 & 0.895 \\
    dbworld-bodies-stemmed & 0.767 & 0.767 & 0.862 \\
    oh0.wc & 0.899 & 0.796 & 0.895 \\
    oh5.wc & 0.855 & 0.787 & 0.869 \\
    oh10.wc & 0.804 & 0.721 & 0.801 \\
    oh15.wc & 0.829 & 0.725 & 0.834 \\
    re0.wc & 0.759 & 0.566 & 0.798 \\
    re1.wc & 0.814 & 0.664 & 0.837 \\
    \midrule
    Average & 0.798 & 0.764 & 0.786 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr}
    \toprule
    data set & BayesNet & NaiveBayes & \multicolumn{1}{c}{NaiveBayesMultinomial} \\
    \midrule
    CE    & 0.567 & 0.576 & 0.569 \\
    DM    & 0.589 & 0.608 & 0.632 \\
    MM    & 0.560 & 0.578 & 0.627 \\
    SC    & 0.616 & 0.587 & 0.672 \\
    DNA3  & 0.766 & 0.762 & 0.778 \\
    DNA11 & 0.699 & 0.699 & 0.581 \\
    PS    & 0.883 & 0.874 & 0.869 \\
    chen-2002 & 0.894 & 0.928 & 0.881 \\
    chowdary-2006 & 0.958 & 0.980 & 0.980 \\
    nutt-2003-v2 & 0.745 & 0.716 & 0.340 \\
    singh-2002 & 0.833 & 0.785 & 0.725 \\
    west-2001 & 0.883 & 0.874 & 0.824 \\
    dbworld-bodies & 0.812 & 0.722 & 0.900 \\
    dbworld-bodies-stemmed & 0.749 & 0.749 & 0.866 \\
    oh0.wc & 0.942 & 0.882 & 0.940 \\
    oh5.wc & 0.917 & 0.875 & 0.925 \\
    oh10.wc & 0.886 & 0.833 & 0.883 \\
    oh15.wc & 0.900 & 0.836 & 0.903 \\
    re0.wc & 0.840 & 0.728 & 0.870 \\
    re1.wc & 0.891 & 0.804 & 0.903 \\
    \midrule
    Average & 0.797 & 0.770 & 0.784 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.540 & 0.541 & 0.539 & 0.533 & 0.534 \\
    DM    & 0.508 & 0.553 & 0.571 & 0.552 & 0.544 \\
    MM    & 0.562 & 0.560 & 0.572 & 0.565 & 0.549 \\
    SC    & 0.332 & 0.328 & 0.343 & 0.348 & 0.356 \\
    DNA3 & 0.670 & 0.672 & 0.674 & 0.673 & 0.666 \\
    DNA11 & 0.423 & 0.389 & 0.384 & 0.380 & 0.369 \\
    PS    & 0.724 & 0.737 & 0.751 & 0.745 & 0.745 \\
    chen-2002 & 0.841 & 0.870 & 0.865 & 0.867 & 0.864 \\
    chowdary-2006 & 0.962 & 0.962 & 0.959 & 0.962 & 0.959 \\
    nutt-2003-v2 & 0.780 & 0.820 & 0.810 & 0.813 & 0.840 \\
    singh-2002 & 0.771 & 0.778 & 0.780 & 0.793 & 0.791 \\
    west-2001 & 0.885 & 0.884 & 0.878 & 0.878 & 0.894 \\
    dbworld-bodies & 0.742 & 0.742 & 0.759 & 0.780 & 0.775 \\
    dbworld-bodies-stemmed & 0.758 & 0.797 & 0.809 & 0.778 & 0.812 \\
    oh0.wc & 0.986 & 0.986 & 0.986 & 0.986 & 0.986 \\
    oh5.wc & 0.982 & 0.979 & 0.972 & 0.975 & 0.975 \\
    oh10.wc & 0.972 & 0.974 & 0.971 & 0.972 & 0.969 \\
    oh15.wc & 0.980 & 0.977 & 0.977 & 0.974 & 0.980 \\
    re0.wc & 0.931 & 0.931 & 0.930 & 0.930 & 0.931 \\
    re1.wc & 0.938 & 0.968 & 0.970 & 0.971 & 0.971 \\
    \midrule
    Average & 0.764 & 0.772 & 0.775 & 0.774 & 0.775 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.541 & 0.538 & 0.539 & 0.544 & 0.544 \\
    DM    & 0.555 & 0.550 & 0.579 & 0.567 & 0.563 \\
    MM    & 0.525 & 0.520 & 0.512 & 0.505 & 0.510 \\
    SC    & 0.360 & 0.343 & 0.364 & 0.381 & 0.365 \\
    DNA3 & 0.670 & 0.667 & 0.650 & 0.650 & 0.649 \\
    DNA11 & 0.357 & 0.361 & 0.354 & 0.357 & 0.356 \\
    PS    & 0.747 & 0.739 & 0.740 & 0.748 & 0.729 \\
    chen-2002 & 0.863 & 0.865 & 0.862 & 0.862 & 0.858 \\
    chowdary-2006 & 0.962 & 0.965 & 0.965 & 0.962 & 0.951 \\
    nutt-2003-v2 & 0.827 & 0.843 & 0.847 & 0.837 & 0.840 \\
    singh-2002 & 0.789 & 0.785 & 0.783 & 0.786 & 0.776 \\
    west-2001 & 0.884 & 0.886 & 0.882 & 0.882 & 0.877 \\
    dbworld-bodies & 0.753 & 0.771 & 0.758 & 0.787 & 0.776 \\
    dbworld-bodies-stemmed & 0.803 & 0.812 & 0.791 & 0.801 & 0.798 \\
    oh0.wc & 0.986 & 0.983 & 0.979 & 0.979 & 0.979 \\
    oh5.wc & 0.977 & 0.972 & 0.972 & 0.972 & 0.978 \\
    oh10.wc & 0.966 & 0.966 & 0.963 & 0.966 & 0.966 \\
    oh15.wc & 0.980 & 0.980 & 0.980 & 0.980 & 0.977 \\
    re0.wc & 0.931 & 0.931 & 0.918 & 0.917 & 0.917 \\
    re1.wc & 0.971 & 0.971 & 0.972 & 0.972 & 0.972 \\
    \midrule
    Average & 0.772 & 0.772 & 0.770 & 0.773 & 0.769 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.615 & 0.614 & 0.608 & 0.607 & 0.609 \\
    DM    & 0.708 & 0.717 & 0.724 & 0.708 & 0.701 \\
    MM    & 0.748 & 0.746 & 0.748 & 0.744 & 0.744 \\
    SC    & 0.802 & 0.802 & 0.795 & 0.801 & 0.801 \\
    DNA3 & 0.841 & 0.837 & 0.832 & 0.829 & 0.837 \\
    DNA11 & 0.743 & 0.741 & 0.742 & 0.742 & 0.739 \\
    PS    & 0.978 & 0.979 & 0.980 & 0.978 & 0.979 \\
    chen-2002 & 0.867 & 0.880 & 0.875 & 0.878 & 0.872 \\
    chowdary-2006 & 0.971 & 0.971 & 0.969 & 0.971 & 0.969 \\
    nutt-2003-v2 & 0.730 & 0.780 & 0.770 & 0.767 & 0.790 \\
    singh-2002 & 0.771 & 0.777 & 0.779 & 0.793 & 0.791 \\
    west-2001 & 0.888 & 0.883 & 0.879 & 0.879 & 0.896 \\
    dbworld-bodies & 0.764 & 0.760 & 0.776 & 0.800 & 0.790 \\
    dbworld-bodies-stemmed & 0.783 & 0.811 & 0.823 & 0.787 & 0.823 \\
    oh0.wc & 0.896 & 0.896 & 0.895 & 0.896 & 0.894 \\
    oh5.wc & 0.848 & 0.835 & 0.796 & 0.815 & 0.814 \\
    oh10.wc & 0.790 & 0.793 & 0.779 & 0.779 & 0.767 \\
    oh15.wc & 0.844 & 0.830 & 0.832 & 0.820 & 0.845 \\
    re0.wc & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 \\
    re1.wc & 0.742 & 0.789 & 0.796 & 0.798 & 0.798 \\
    \midrule
    Average & 0.805 & 0.810 & 0.808 & 0.808 & 0.811 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.615 & 0.608 & 0.608 & 0.612 & 0.614 \\
    DM    & 0.710 & 0.712 & 0.722 & 0.726 & 0.713 \\
    MM    & 0.735 & 0.730 & 0.726 & 0.728 & 0.730 \\
    SC    & 0.801 & 0.798 & 0.800 & 0.804 & 0.806 \\
    DNA3 & 0.839 & 0.837 & 0.835 & 0.834 & 0.838 \\
    DNA11 & 0.735 & 0.739 & 0.730 & 0.726 & 0.730 \\
    PS    & 0.979 & 0.979 & 0.979 & 0.979 & 0.977 \\
    chen-2002 & 0.872 & 0.873 & 0.872 & 0.871 & 0.868 \\
    chowdary-2006 & 0.971 & 0.973 & 0.973 & 0.971 & 0.965 \\
    nutt-2003-v2 & 0.783 & 0.787 & 0.793 & 0.783 & 0.790 \\
    singh-2002 & 0.789 & 0.785 & 0.783 & 0.787 & 0.777 \\
    west-2001 & 0.886 & 0.891 & 0.888 & 0.888 & 0.883 \\
    dbworld-bodies & 0.769 & 0.786 & 0.773 & 0.801 & 0.792 \\
    dbworld-bodies-stemmed & 0.820 & 0.831 & 0.801 & 0.818 & 0.814 \\
    oh0.wc & 0.894 & 0.882 & 0.867 & 0.868 & 0.868 \\
    oh5.wc & 0.827 & 0.802 & 0.800 & 0.804 & 0.829 \\
    oh10.wc & 0.755 & 0.754 & 0.739 & 0.755 & 0.754 \\
    oh15.wc & 0.844 & 0.845 & 0.845 & 0.845 & 0.832 \\
    re0.wc & 0.760 & 0.760 & 0.747 & 0.746 & 0.746 \\
    re1.wc & 0.799 & 0.800 & 0.802 & 0.801 & 0.802 \\
    \midrule
    Average & 0.809 & 0.809 & 0.804 & 0.807 & 0.806 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.576 & 0.576 & 0.572 & 0.569 & 0.570 \\
    DM    & 0.596 & 0.626 & 0.640 & 0.622 & 0.613 \\
    MM    & 0.637 & 0.634 & 0.642 & 0.635 & 0.626 \\
    SC    & 0.497 & 0.496 & 0.508 & 0.514 & 0.518 \\
    DNA3 & 0.741 & 0.741 & 0.741 & 0.739 & 0.739 \\
    DNA11 & 0.544 & 0.521 & 0.516 & 0.514 & 0.507 \\
    PS    & 0.827 & 0.835 & 0.847 & 0.837 & 0.838 \\
    chen-2002 & 0.852 & 0.874 & 0.870 & 0.872 & 0.867 \\
    chowdary-2006 & 0.966 & 0.966 & 0.964 & 0.966 & 0.964 \\
    nutt-2003-v2 & 0.746 & 0.793 & 0.784 & 0.783 & 0.809 \\
    singh-2002 & 0.771 & 0.777 & 0.779 & 0.793 & 0.791 \\
    west-2001 & 0.886 & 0.883 & 0.878 & 0.878 & 0.895 \\
    dbworld-bodies & 0.753 & 0.750 & 0.767 & 0.789 & 0.782 \\
    dbworld-bodies-stemmed & 0.770 & 0.804 & 0.816 & 0.782 & 0.817 \\
    oh0.wc & 0.940 & 0.940 & 0.939 & 0.940 & 0.939 \\
    oh5.wc & 0.913 & 0.902 & 0.871 & 0.885 & 0.884 \\
    oh10.wc & 0.876 & 0.878 & 0.868 & 0.868 & 0.858 \\
    oh15.wc & 0.909 & 0.898 & 0.899 & 0.889 & 0.910 \\
    re0.wc & 0.841 & 0.841 & 0.841 & 0.841 & 0.841 \\
    re1.wc & 0.832 & 0.874 & 0.878 & 0.880 & 0.880 \\
    \midrule
    Average & 0.774 & 0.781 & 0.781 & 0.780 & 0.782 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.577 & 0.572 & 0.572 & 0.577 & 0.578 \\
    DM    & 0.624 & 0.623 & 0.643 & 0.638 & 0.629 \\
    MM    & 0.608 & 0.604 & 0.596 & 0.594 & 0.598 \\
    SC    & 0.522 & 0.509 & 0.525 & 0.539 & 0.528 \\
    DNA3 & 0.744 & 0.739 & 0.729 & 0.727 & 0.730 \\
    DNA11 & 0.498 & 0.503 & 0.495 & 0.496 & 0.497 \\
    PS    & 0.842 & 0.836 & 0.838 & 0.845 & 0.824 \\
    chen-2002 & 0.867 & 0.869 & 0.867 & 0.866 & 0.862 \\
    chowdary-2006 & 0.966 & 0.969 & 0.969 & 0.966 & 0.958 \\
    nutt-2003-v2 & 0.799 & 0.808 & 0.814 & 0.804 & 0.809 \\
    singh-2002 & 0.789 & 0.785 & 0.783 & 0.787 & 0.777 \\
    west-2001 & 0.885 & 0.888 & 0.884 & 0.884 & 0.879 \\
    dbworld-bodies & 0.760 & 0.778 & 0.765 & 0.794 & 0.784 \\
    dbworld-bodies-stemmed & 0.811 & 0.821 & 0.795 & 0.809 & 0.805 \\
    oh0.wc & 0.939 & 0.929 & 0.918 & 0.918 & 0.918 \\
    oh5.wc & 0.895 & 0.874 & 0.873 & 0.876 & 0.896 \\
    oh10.wc & 0.848 & 0.848 & 0.836 & 0.848 & 0.847 \\
    oh15.wc & 0.910 & 0.910 & 0.910 & 0.910 & 0.900 \\
    re0.wc & 0.841 & 0.841 & 0.828 & 0.827 & 0.827 \\
    re1.wc & 0.881 & 0.881 & 0.882 & 0.882 & 0.883 \\
    \midrule
    Average & 0.780 & 0.779 & 0.776 & 0.779 & 0.777 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.566 & 0.566 & 0.564 & 0.567 & 0.567 \\
    DM    & 0.546 & 0.552 & 0.554 & 0.550 & 0.567 \\
    MM    & 0.490 & 0.493 & 0.493 & 0.493 & 0.492 \\
    SC    & 0.396 & 0.401 & 0.407 & 0.417 & 0.417 \\
    DNA3  & 0.570 & 0.552 & 0.570 & 0.565 & 0.560 \\
    DNA11 & 0.462 & 0.452 & 0.443 & 0.439 & 0.446 \\
    PS    & 0.688 & 0.685 & 0.676 & 0.681 & 0.682 \\
    chen-2002 & 0.891 & 0.885 & 0.891 & 0.890 & 0.886 \\
    chowdary-2006 & 0.973 & 0.973 & 0.973 & 0.973 & 0.973 \\
    nutt-2003-v2 & 0.850 & 0.846 & 0.842 & 0.838 & 0.838 \\
    singh-2002 & 0.872 & 0.874 & 0.874 & 0.872 & 0.869 \\
    west-2001 & 0.908 & 0.898 & 0.908 & 0.898 & 0.912 \\
    dbworld-bodies & 0.885 & 0.885 & 0.863 & 0.861 & 0.858 \\
    dbworld-bodies-stemmed & 0.937 & 0.915 & 0.918 & 0.939 & 0.939 \\
    oh0.wc & 0.966 & 0.967 & 0.966 & 0.966 & 0.965 \\
    oh5.wc & 0.964 & 0.964 & 0.964 & 0.964 & 0.967 \\
    oh10.wc & 0.960 & 0.960 & 0.960 & 0.960 & 0.961 \\
    oh15.wc & 0.964 & 0.964 & 0.964 & 0.964 & 0.964 \\
    re0.wc & 0.941 & 0.940 & 0.941 & 0.941 & 0.938 \\
    re1.wc & 0.961 & 0.962 & 0.961 & 0.961 & 0.961 \\
    \midrule
    Average & 0.789 & 0.787 & 0.787 & 0.787 & 0.788 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.567 & 0.572 & 0.570 & 0.567 & 0.571 \\
    DM    & 0.555 & 0.557 & 0.561 & 0.559 & 0.560 \\
    MM    & 0.488 & 0.492 & 0.498 & 0.494 & 0.494 \\
    SC    & 0.406 & 0.401 & 0.423 & 0.387 & 0.407 \\
    DNA3  & 0.566 & 0.567 & 0.576 & 0.571 & 0.560 \\
    DNA11 & 0.462 & 0.460 & 0.456 & 0.466 & 0.462 \\
    PS    & 0.688 & 0.686 & 0.694 & 0.695 & 0.693 \\
    chen-2002 & 0.888 & 0.885 & 0.887 & 0.884 & 0.886 \\
    chowdary-2006 & 0.973 & 0.973 & 0.973 & 0.973 & 0.973 \\
    nutt-2003-v2 & 0.842 & 0.842 & 0.842 & 0.842 & 0.842 \\
    singh-2002 & 0.872 & 0.864 & 0.862 & 0.867 & 0.859 \\
    west-2001 & 0.908 & 0.912 & 0.912 & 0.912 & 0.908 \\
    dbworld-bodies & 0.871 & 0.868 & 0.857 & 0.857 & 0.844 \\
    dbworld-bodies-stemmed & 0.932 & 0.928 & 0.944 & 0.941 & 0.932 \\
    oh0.wc & 0.966 & 0.966 & 0.966 & 0.965 & 0.965 \\
    oh5.wc & 0.967 & 0.966 & 0.966 & 0.966 & 0.966 \\
    oh10.wc & 0.960 & 0.960 & 0.960 & 0.960 & 0.960 \\
    oh15.wc & 0.965 & 0.965 & 0.965 & 0.965 & 0.964 \\
    re0.wc & 0.941 & 0.941 & 0.941 & 0.941 & 0.941 \\
    re1.wc & 0.962 & 0.961 & 0.962 & 0.962 & 0.961 \\
    \midrule
    Average & 0.789 & 0.788 & 0.791 & 0.789 & 0.788 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
     CE    & 0.642 & 0.644 & 0.644 & 0.646 & 0.646 \\
    DM    & 0.693 & 0.699 & 0.697 & 0.697 & 0.702 \\
    MM    & 0.722 & 0.728 & 0.728 & 0.728 & 0.728 \\
    SC    & 0.825 & 0.827 & 0.829 & 0.831 & 0.833 \\
    DNA3  & 0.846 & 0.837 & 0.844 & 0.841 & 0.839 \\
    DNA11 & 0.711 & 0.711 & 0.700 & 0.713 & 0.717 \\
    PS    & 0.979 & 0.979 & 0.978 & 0.978 & 0.978 \\
    chen-2002 & 0.900 & 0.895 & 0.900 & 0.899 & 0.897 \\
    chowdary-2006 & 0.983 & 0.983 & 0.983 & 0.983 & 0.983 \\
    nutt-2003-v2 & 0.800 & 0.792 & 0.783 & 0.775 & 0.775 \\
    singh-2002 & 0.872 & 0.874 & 0.874 & 0.871 & 0.869 \\
    west-2001 & 0.900 & 0.890 & 0.900 & 0.890 & 0.905 \\
    dbworld-bodies & 0.874 & 0.874 & 0.854 & 0.854 & 0.850 \\
    dbworld-bodies-stemmed & 0.938 & 0.918 & 0.918 & 0.938 & 0.938 \\
    oh0.wc & 0.803 & 0.810 & 0.806 & 0.804 & 0.799 \\
    oh5.wc & 0.766 & 0.766 & 0.766 & 0.766 & 0.773 \\
    oh10.wc & 0.723 & 0.722 & 0.721 & 0.722 & 0.721 \\
    oh15.wc & 0.770 & 0.771 & 0.771 & 0.771 & 0.771 \\
    re0.wc & 0.755 & 0.755 & 0.755 & 0.755 & 0.751 \\
    re1.wc & 0.779 & 0.779 & 0.779 & 0.779 & 0.779 \\
    \midrule
    Average & 0.814 & 0.813 & 0.811 & 0.812 & 0.813 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.646 & 0.648 & 0.646 & 0.644 & 0.646 \\
    DM    & 0.695 & 0.693 & 0.695 & 0.691 & 0.693 \\
    MM    & 0.728 & 0.725 & 0.731 & 0.731 & 0.731 \\
    SC    & 0.828 & 0.827 & 0.833 & 0.830 & 0.832 \\
    DNA3  & 0.842 & 0.846 & 0.839 & 0.846 & 0.842 \\
    DNA11 & 0.726 & 0.717 & 0.722 & 0.726 & 0.719 \\
    PS    & 0.978 & 0.979 & 0.979 & 0.979 & 0.979 \\
    chen-2002 & 0.899 & 0.897 & 0.899 & 0.896 & 0.899 \\
    chowdary-2006 & 0.983 & 0.983 & 0.983 & 0.983 & 0.983 \\
    nutt-2003-v2 & 0.783 & 0.783 & 0.783 & 0.783 & 0.783 \\
    singh-2002 & 0.871 & 0.864 & 0.862 & 0.867 & 0.859 \\
    west-2001 & 0.900 & 0.905 & 0.905 & 0.905 & 0.900 \\
    dbworld-bodies & 0.863 & 0.859 & 0.851 & 0.847 & 0.835 \\
    dbworld-bodies-stemmed & 0.931 & 0.926 & 0.941 & 0.938 & 0.930 \\
    oh0.wc & 0.804 & 0.804 & 0.804 & 0.803 & 0.801 \\
    oh5.wc & 0.774 & 0.771 & 0.773 & 0.770 & 0.773 \\
    oh10.wc & 0.724 & 0.723 & 0.723 & 0.725 & 0.723 \\
    oh15.wc & 0.773 & 0.774 & 0.771 & 0.772 & 0.771 \\
    re0.wc & 0.754 & 0.754 & 0.754 & 0.754 & 0.755 \\
    re1.wc & 0.776 & 0.776 & 0.778 & 0.775 & 0.777 \\
    \midrule
    Average & 0.814 & 0.813 & 0.814 & 0.813 & 0.812 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.603 & 0.604 & 0.602 & 0.605 & 0.605 \\
    DM    & 0.612 & 0.618 & 0.619 & 0.616 & 0.628 \\
    MM    & 0.586 & 0.590 & 0.590 & 0.590 & 0.589 \\
    SC    & 0.555 & 0.560 & 0.566 & 0.572 & 0.571 \\
    DNA3  & 0.684 & 0.670 & 0.683 & 0.679 & 0.675 \\
    DNA11 & 0.568 & 0.562 & 0.551 & 0.555 & 0.560 \\
    PS    & 0.800 & 0.798 & 0.793 & 0.796 & 0.797 \\
    chen-2002 & 0.895 & 0.890 & 0.896 & 0.894 & 0.892 \\
    chowdary-2006 & 0.978 & 0.978 & 0.978 & 0.978 & 0.978 \\
    nutt-2003-v2 & 0.818 & 0.812 & 0.806 & 0.799 & 0.799 \\
    singh-2002 & 0.872 & 0.874 & 0.874 & 0.872 & 0.869 \\
    west-2001 & 0.904 & 0.893 & 0.904 & 0.893 & 0.908 \\
    dbworld-bodies & 0.879 & 0.879 & 0.858 & 0.857 & 0.854 \\
    dbworld-bodies-stemmed & 0.937 & 0.917 & 0.918 & 0.938 & 0.938 \\
    oh0.wc & 0.881 & 0.885 & 0.882 & 0.881 & 0.878 \\
    oh5.wc & 0.859 & 0.859 & 0.859 & 0.859 & 0.864 \\
    oh10.wc & 0.833 & 0.833 & 0.832 & 0.833 & 0.832 \\
    oh15.wc & 0.862 & 0.862 & 0.862 & 0.862 & 0.862 \\
    re0.wc & 0.843 & 0.842 & 0.843 & 0.843 & 0.840 \\
    re1.wc & 0.865 & 0.865 & 0.865 & 0.865 & 0.865 \\
    \midrule
    Average & 0.792 & 0.790 & 0.789 & 0.789 & 0.790 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.605 & 0.609 & 0.607 & 0.604 & 0.607 \\
    DM    & 0.618 & 0.619 & 0.622 & 0.619 & 0.621 \\
    MM    & 0.587 & 0.588 & 0.593 & 0.591 & 0.591 \\
    SC    & 0.562 & 0.559 & 0.575 & 0.552 & 0.565 \\
    DNA3  & 0.680 & 0.682 & 0.686 & 0.685 & 0.677 \\
    DNA11 & 0.576 & 0.570 & 0.570 & 0.578 & 0.571 \\
    PS    & 0.800 & 0.799 & 0.803 & 0.804 & 0.803 \\
    chen-2002 & 0.893 & 0.891 & 0.893 & 0.890 & 0.892 \\
    chowdary-2006 & 0.978 & 0.978 & 0.978 & 0.978 & 0.978 \\
    nutt-2003-v2 & 0.806 & 0.806 & 0.806 & 0.806 & 0.806 \\
    singh-2002 & 0.872 & 0.864 & 0.862 & 0.867 & 0.859 \\
    west-2001 & 0.904 & 0.908 & 0.908 & 0.908 & 0.904 \\
    dbworld-bodies & 0.866 & 0.863 & 0.854 & 0.852 & 0.839 \\
    dbworld-bodies-stemmed & 0.931 & 0.927 & 0.943 & 0.940 & 0.931 \\
    oh0.wc & 0.881 & 0.881 & 0.881 & 0.880 & 0.879 \\
    oh5.wc & 0.865 & 0.863 & 0.864 & 0.862 & 0.864 \\
    oh10.wc & 0.833 & 0.833 & 0.833 & 0.834 & 0.833 \\
    oh15.wc & 0.863 & 0.864 & 0.862 & 0.863 & 0.862 \\
    re0.wc & 0.842 & 0.842 & 0.842 & 0.842 & 0.843 \\
    re1.wc & 0.864 & 0.864 & 0.865 & 0.863 & 0.864 \\
    \midrule
    Average & 0.791 & 0.790 & 0.792 & 0.791 & 0.789 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.564 & 0.561 & 0.557 & 0.566 & 0.558 \\
    DM    & 0.460 & 0.469 & 0.474 & 0.437 & 0.437 \\
    MM    & 0.471 & 0.448 & 0.457 & 0.462 & 0.465 \\
    SC    & 0.290 & 0.280 & 0.299 & 0.279 & 0.281 \\
    DNA3 & 0.584 & 0.586 & 0.564 & 0.571 & 0.577 \\
    DNA11 & 0.380 & 0.396 & 0.376 & 0.401 & 0.418 \\
    PS    & 0.737 & 0.740 & 0.739 & 0.747 & 0.750 \\
    chen-2002 & 0.918 & 0.923 & 0.927 & 0.917 & 0.928 \\
    chowdary-2006 & 0.982 & 0.982 & 0.986 & 0.981 & 0.984 \\
    nutt-2003-v2 & 0.896 & 0.917 & 0.892 & 0.900 & 0.925 \\
    singh-2002 & 0.865 & 0.876 & 0.871 & 0.878 & 0.881 \\
    west-2001 & 0.891 & 0.882 & 0.882 & 0.882 & 0.885 \\
    dbworld-bodies & 0.759 & 0.776 & 0.778 & 0.802 & 0.821 \\
    dbworld-bodies-stemmed & 0.820 & 0.873 & 0.890 & 0.882 & 0.875 \\
    oh0.wc & 0.959 & 0.967 & 0.968 & 0.967 & 0.966 \\
    oh5.wc & 0.978 & 0.975 & 0.976 & 0.975 & 0.975 \\
    oh10.wc & 0.958 & 0.958 & 0.958 & 0.959 & 0.960 \\
    oh15.wc & 0.967 & 0.968 & 0.968 & 0.967 & 0.968 \\
    re0.wc & 0.921 & 0.916 & 0.917 & 0.913 & 0.916 \\
    re1.wc & 0.959 & 0.961 & 0.963 & 0.964 & 0.963 \\
    \midrule
    Average & 0.768 & 0.773 & 0.772 & 0.773 & 0.777 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.556 & 0.551 & 0.558 & 0.560 & 0.564 \\
    DM    & 0.455 & 0.466 & 0.464 & 0.449 & 0.439 \\
    MM    & 0.453 & 0.463 & 0.450 & 0.470 & 0.467 \\
    SC    & 0.273 & 0.269 & 0.284 & 0.276 & 0.280 \\
    DNA3 & 0.555 & 0.586 & 0.551 & 0.584 & 0.601 \\
    DNA11 & 0.392 & 0.397 & 0.401 & 0.391 & 0.388 \\
    PS    & 0.747 & 0.741 & 0.744 & 0.739 & 0.741 \\
    chen-2002 & 0.925 & 0.919 & 0.927 & 0.929 & 0.924 \\
    chowdary-2006 & 0.986 & 0.986 & 0.985 & 0.981 & 0.986 \\
    nutt-2003-v2 & 0.921 & 0.892 & 0.904 & 0.917 & 0.908 \\
    singh-2002 & 0.897 & 0.887 & 0.889 & 0.883 & 0.877 \\
    west-2001 & 0.871 & 0.885 & 0.891 & 0.874 & 0.891 \\
    dbworld-bodies & 0.818 & 0.810 & 0.810 & 0.810 & 0.814 \\
    dbworld-bodies-stemmed & 0.880 & 0.878 & 0.885 & 0.877 & 0.881 \\
    oh0.wc & 0.966 & 0.966 & 0.966 & 0.966 & 0.966 \\
    oh5.wc & 0.975 & 0.976 & 0.977 & 0.976 & 0.976 \\
    oh10.wc & 0.960 & 0.960 & 0.959 & 0.959 & 0.960 \\
    oh15.wc & 0.967 & 0.967 & 0.966 & 0.966 & 0.966 \\
    re0.wc & 0.914 & 0.915 & 0.915 & 0.913 & 0.912 \\
    re1.wc & 0.963 & 0.964 & 0.963 & 0.964 & 0.963 \\
    \midrule
    Average & 0.774 & 0.774 & 0.775 & 0.774 & 0.775 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.651 & 0.648 & 0.644 & 0.651 & 0.645 \\
    DM    & 0.660 & 0.669 & 0.664 & 0.658 & 0.658 \\
    MM    & 0.720 & 0.706 & 0.706 & 0.709 & 0.709 \\
    SC    & 0.828 & 0.828 & 0.821 & 0.822 & 0.834 \\
    DNA3 & 0.853 & 0.838 & 0.837 & 0.844 & 0.840 \\
    DNA11 & 0.712 & 0.711 & 0.714 & 0.715 & 0.727 \\
    PS    & 0.975 & 0.975 & 0.976 & 0.977 & 0.977 \\
    chen-2002 & 0.927 & 0.930 & 0.935 & 0.931 & 0.937 \\
    chowdary-2006 & 0.988 & 0.988 & 0.991 & 0.986 & 0.991 \\
    nutt-2003-v2 & 0.842 & 0.858 & 0.858 & 0.850 & 0.875 \\
    singh-2002 & 0.866 & 0.877 & 0.872 & 0.879 & 0.881 \\
    west-2001 & 0.871 & 0.860 & 0.860 & 0.860 & 0.865 \\
    dbworld-bodies & 0.760 & 0.783 & 0.787 & 0.796 & 0.811 \\
    dbworld-bodies-stemmed & 0.820 & 0.882 & 0.885 & 0.878 & 0.871 \\
    oh0.wc & 0.775 & 0.813 & 0.812 & 0.808 & 0.805 \\
    oh5.wc & 0.791 & 0.795 & 0.795 & 0.794 & 0.793 \\
    oh10.wc & 0.721 & 0.719 & 0.722 & 0.726 & 0.724 \\
    oh15.wc & 0.779 & 0.781 & 0.784 & 0.781 & 0.783 \\
    re0.wc & 0.783 & 0.778 & 0.779 & 0.777 & 0.779 \\
    re1.wc & 0.751 & 0.759 & 0.760 & 0.764 & 0.761 \\
    \midrule
    Average & 0.804 & 0.810 & 0.810 & 0.810 & 0.813 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.642 & 0.640 & 0.643 & 0.644 & 0.650 \\
    DM    & 0.667 & 0.666 & 0.670 & 0.667 & 0.656 \\
    MM    & 0.709 & 0.692 & 0.717 & 0.723 & 0.703 \\
    SC    & 0.818 & 0.820 & 0.818 & 0.832 & 0.825 \\
    DNA3 & 0.844 & 0.848 & 0.835 & 0.849 & 0.853 \\
    DNA11 & 0.723 & 0.721 & 0.717 & 0.725 & 0.701 \\
    PS    & 0.976 & 0.975 & 0.976 & 0.976 & 0.975 \\
    chen-2002 & 0.931 & 0.927 & 0.933 & 0.934 & 0.930 \\
    chowdary-2006 & 0.991 & 0.991 & 0.988 & 0.986 & 0.991 \\
    nutt-2003-v2 & 0.867 & 0.858 & 0.858 & 0.858 & 0.867 \\
    singh-2002 & 0.898 & 0.889 & 0.889 & 0.884 & 0.879 \\
    west-2001 & 0.850 & 0.865 & 0.871 & 0.855 & 0.871 \\
    dbworld-bodies & 0.811 & 0.802 & 0.802 & 0.802 & 0.807 \\
    dbworld-bodies-stemmed & 0.874 & 0.874 & 0.882 & 0.875 & 0.879 \\
    oh0.wc & 0.803 & 0.805 & 0.804 & 0.804 & 0.803 \\
    oh5.wc & 0.792 & 0.793 & 0.793 & 0.793 & 0.796 \\
    oh10.wc & 0.723 & 0.728 & 0.725 & 0.725 & 0.729 \\
    oh15.wc & 0.778 & 0.778 & 0.778 & 0.777 & 0.779 \\
    re0.wc & 0.775 & 0.779 & 0.778 & 0.778 & 0.778 \\
    re1.wc & 0.767 & 0.768 & 0.767 & 0.767 & 0.767 \\
    \midrule
    Average & 0.812 & 0.811 & 0.812 & 0.813 & 0.812 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{1,000s} & \multicolumn{1}{c}{2,000s} & \multicolumn{1}{c}{3,000s} & \multicolumn{1}{c}{4,000s} & \multicolumn{1}{c}{5,000s} \\
    \midrule
    CE    & 0.606 & 0.603 & 0.599 & 0.607 & 0.600 \\
    DM    & 0.545 & 0.555 & 0.556 & 0.531 & 0.530 \\
    MM    & 0.573 & 0.553 & 0.559 & 0.563 & 0.564 \\
    SC    & 0.473 & 0.466 & 0.478 & 0.463 & 0.469 \\
    DNA3 & 0.694 & 0.689 & 0.677 & 0.685 & 0.685 \\
    DNA11 & 0.515 & 0.524 & 0.511 & 0.529 & 0.544 \\
    PS    & 0.831 & 0.833 & 0.832 & 0.837 & 0.839 \\
    chen-2002 & 0.923 & 0.926 & 0.931 & 0.924 & 0.932 \\
    chowdary-2006 & 0.985 & 0.985 & 0.988 & 0.983 & 0.987 \\
    nutt-2003-v2 & 0.865 & 0.884 & 0.871 & 0.871 & 0.897 \\
    singh-2002 & 0.866 & 0.876 & 0.871 & 0.878 & 0.881 \\
    west-2001 & 0.881 & 0.870 & 0.870 & 0.870 & 0.875 \\
    dbworld-bodies & 0.759 & 0.779 & 0.782 & 0.799 & 0.815 \\
    dbworld-bodies-stemmed & 0.820 & 0.876 & 0.887 & 0.880 & 0.873 \\
    oh0.wc & 0.860 & 0.887 & 0.886 & 0.884 & 0.882 \\
    oh5.wc & 0.879 & 0.880 & 0.880 & 0.880 & 0.879 \\
    oh10.wc & 0.831 & 0.829 & 0.831 & 0.834 & 0.833 \\
    oh15.wc & 0.868 & 0.869 & 0.871 & 0.869 & 0.870 \\
    re0.wc & 0.849 & 0.844 & 0.845 & 0.842 & 0.844 \\
    re1.wc & 0.848 & 0.854 & 0.855 & 0.858 & 0.856 \\
    \midrule
    Average & 0.773 & 0.779 & 0.779 & 0.779 & 0.783 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    data set & \multicolumn{1}{c}{6,000s} & \multicolumn{1}{c}{7,000s} & \multicolumn{1}{c}{8,000s} & \multicolumn{1}{c}{9,000s} & \multicolumn{1}{c}{10,000s} \\
    \midrule
    CE    & 0.597 & 0.594 & 0.599 & 0.600 & 0.605 \\
    DM    & 0.546 & 0.552 & 0.554 & 0.543 & 0.532 \\
    MM    & 0.556 & 0.556 & 0.557 & 0.571 & 0.563 \\
    SC    & 0.456 & 0.452 & 0.468 & 0.465 & 0.463 \\
    DNA3 & 0.673 & 0.695 & 0.668 & 0.694 & 0.707 \\
    DNA11 & 0.525 & 0.528 & 0.529 & 0.524 & 0.516 \\
    PS    & 0.836 & 0.835 & 0.835 & 0.836 & 0.837 \\
    chen-2002 & 0.928 & 0.923 & 0.930 & 0.931 & 0.927 \\
    chowdary-2006 & 0.988 & 0.988 & 0.986 & 0.983 & 0.988 \\
    nutt-2003-v2 & 0.891 & 0.871 & 0.878 & 0.884 & 0.884 \\
    singh-2002 & 0.898 & 0.888 & 0.889 & 0.883 & 0.878 \\
    west-2001 & 0.860 & 0.875 & 0.881 & 0.864 & 0.881 \\
    dbworld-bodies & 0.814 & 0.806 & 0.806 & 0.806 & 0.810 \\
    dbworld-bodies-stemmed & 0.877 & 0.876 & 0.883 & 0.876 & 0.880 \\
    oh0.wc & 0.881 & 0.882 & 0.881 & 0.881 & 0.881 \\
    oh5.wc & 0.878 & 0.880 & 0.880 & 0.879 & 0.881 \\
    oh10.wc & 0.833 & 0.836 & 0.834 & 0.834 & 0.836 \\
    oh15.wc & 0.867 & 0.867 & 0.867 & 0.866 & 0.867 \\
    re0.wc & 0.842 & 0.844 & 0.844 & 0.843 & 0.842 \\
    re1.wc & 0.860 & 0.860 & 0.859 & 0.860 & 0.860 \\
    \midrule
    Average & 0.780 & 0.780 & 0.781 & 0.781 & 0.782 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
          & \multicolumn{2}{c}{Specificity} & \multicolumn{2}{c}{Sensitivity} & \multicolumn{2}{c}{Gmean} \\
    \midrule
          & 1k & 2k-10k & 1k & 2k-10k & 1k & 2k-10k \\
    \midrule
    CE    & 0.574 & 0.574 & 0.644 & 0.644 & 0.608 & 0.608 \\
    DM    & 0.550 & 0.550 & 0.675 & 0.675 & 0.607 & 0.607 \\
    MM    & 0.472 & 0.472 & 0.674 & 0.674 & 0.557 & 0.557 \\
    SC    & 0.351 & 0.351 & 0.778 & 0.778 & 0.507 & 0.507 \\
    DNA3  & 0.718 & 0.718 & 0.879 & 0.879 & 0.790 & 0.790 \\
    DNA11 & 0.448 & 0.448 & 0.749 & 0.749 & 0.571 & 0.571 \\
    PS    & 0.747 & 0.747 & 0.980 & 0.980 & 0.833 & 0.833 \\
    chen-2002 & 0.844 & 0.844 & 0.859 & 0.859 & 0.851 & 0.851 \\
    chowdary-2006 & 0.937 & 0.937 & 0.932 & 0.932 & 0.934 & 0.934 \\
    nutt-2003-v2 & 0.933 & 0.933 & 0.867 & 0.867 & 0.898 & 0.898 \\
    singh-2002 & 0.757 & 0.757 & 0.763 & 0.763 & 0.760 & 0.760 \\
    west-2001 & 0.905 & 0.905 & 0.895 & 0.895 & 0.900 & 0.900 \\
    dbworld-bodies & 0.670 & 0.670 & 0.688 & 0.688 & 0.678 & 0.678 \\
    dbworld-bodies-stemmed & 0.865 & 0.865 & 0.843 & 0.843 & 0.854 & 0.854 \\
    oh0.wc & 0.972 & 0.972 & 0.818 & 0.818 & 0.891 & 0.891 \\
    oh5.wc & 0.977 & 0.977 & 0.809 & 0.809 & 0.889 & 0.889 \\
    oh10.wc & 0.969 & 0.959 & 0.771 & 0.732 & 0.865 & 0.838 \\
    oh15.wc & 0.968 & 0.965 & 0.767 & 0.755 & 0.861 & 0.853 \\
    re0.wc & 0.919 & 0.919 & 0.755 & 0.755 & 0.833 & 0.833 \\
    re1.wc & 0.969 & 0.969 & 0.791 & 0.789 & 0.875 & 0.874 \\
    \midrule
    Average & 0.777 & 0.777 & 0.797 & 0.794 & 0.778 & 0.776 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccc}
    \toprule
          & \multicolumn{4}{c}{Specificity} & \multicolumn{4}{c}{Sensitivity} & \multicolumn{4}{c}{Gmean} \\
          \midrule
          & \multicolumn{1}{l}{1k} & \multicolumn{1}{l}{2k} & \multicolumn{1}{l}{3k-6k} & \multicolumn{1}{l}{7k-10k} & \multicolumn{1}{l}{1k} & \multicolumn{1}{l}{2k} & \multicolumn{1}{l}{3k-6k} & \multicolumn{1}{l}{7k-10k} & \multicolumn{1}{l}{1k} & \multicolumn{1}{l}{2k} & \multicolumn{1}{l}{3k-6k} & \multicolumn{1}{l}{7k-10k} \\
    \midrule
    CE    & 0.561 & 0.574 & 0.574 & 0.574 & 0.629 & 0.644 & 0.644 & 0.644 & 0.608 & 0.608 & 0.608 & 0.608 \\
    DM    & 0.550 & 0.550 & 0.550 & 0.550 & 0.675 & 0.675 & 0.675 & 0.675 & 0.607 & 0.607 & 0.607 & 0.607 \\
    MM    & 0.374 & 0.472 & 0.472 & 0.472 & 0.640 & 0.674 & 0.674 & 0.674 & 0.557 & 0.557 & 0.557 & 0.557 \\
    SC    & 0.351 & 0.351 & 0.351 & 0.351 & 0.778 & 0.778 & 0.778 & 0.778 & 0.507 & 0.507 & 0.507 & 0.507 \\
    DNA3  & 0.718 & 0.718 & 0.718 & 0.718 & 0.879 & 0.879 & 0.879 & 0.879 & 0.790 & 0.790 & 0.790 & 0.790 \\
    DNA11 & 0.448 & 0.448 & 0.448 & 0.448 & 0.749 & 0.749 & 0.749 & 0.749 & 0.571 & 0.571 & 0.571 & 0.571 \\
    PS    & 0.747 & 0.747 & 0.747 & 0.747 & 0.980 & 0.980 & 0.980 & 0.980 & 0.833 & 0.833 & 0.833 & 0.833 \\
    chen-2002 & 0.855 & 0.844 & 0.844 & 0.844 & 0.876 & 0.859 & 0.859 & 0.859 & 0.851 & 0.851 & 0.851 & 0.851 \\
    chowdary-2006 & 0.937 & 0.937 & 0.937 & 0.937 & 0.932 & 0.932 & 0.932 & 0.932 & 0.934 & 0.934 & 0.934 & 0.934 \\
    nutt-2003-v2 & 0.950 & 0.933 & 0.933 & 0.933 & 0.900 & 0.867 & 0.867 & 0.867 & 0.898 & 0.898 & 0.898 & 0.898 \\
    singh-2002 & 0.757 & 0.757 & 0.757 & 0.757 & 0.763 & 0.763 & 0.763 & 0.763 & 0.760 & 0.760 & 0.760 & 0.760 \\
    west-2001 & 0.905 & 0.905 & 0.905 & 0.905 & 0.895 & 0.895 & 0.895 & 0.895 & 0.900 & 0.900 & 0.900 & 0.900 \\
    dbworld-bodies & 0.712 & 0.670 & 0.670 & 0.670 & 0.721 & 0.688 & 0.688 & 0.688 & 0.678 & 0.678 & 0.678 & 0.678 \\
    dbworld-bodies-stemmed & 0.819 & 0.865 & 0.865 & 0.865 & 0.814 & 0.843 & 0.843 & 0.843 & 0.854 & 0.854 & 0.854 & 0.854 \\
    oh0.wc & 0.972 & 0.972 & 0.972 & 0.972 & 0.818 & 0.818 & 0.818 & 0.818 & 0.891 & 0.891 & 0.891 & 0.891 \\
    oh5.wc & 0.977 & 0.977 & 0.977 & 0.977 & 0.809 & 0.809 & 0.809 & 0.809 & 0.889 & 0.889 & 0.889 & 0.889 \\
    oh10.wc & 0.960 & 0.959 & 0.959 & 0.959 & 0.736 & 0.732 & 0.732 & 0.732 & 0.838 & 0.838 & 0.838 & 0.838 \\
    oh15.wc & 0.968 & 0.968 & 0.965 & 0.965 & 0.767 & 0.767 & 0.755 & 0.755 & 0.861 & 0.861 & 0.853 & 0.853 \\
    re0.wc & 0.920 & 0.920 & 0.920 & 0.919 & 0.749 & 0.749 & 0.749 & 0.755 & 0.830 & 0.830 & 0.830 & 0.833 \\
    re1.wc & 0.970 & 0.969 & 0.969 & 0.969 & 0.801 & 0.789 & 0.789 & 0.789 & 0.881 & 0.874 & 0.874 & 0.874 \\
    \midrule
    Average & 0.772 & 0.777 & 0.777 & 0.777 & 0.796 & 0.794 & 0.794 & 0.794 & 0.777 & 0.777 & 0.776 & 0.776 \\
    \bottomrule
    \end{tabular}
